A new 3D model for magnetic particle imaging using realistic magnetic field topologies for algebraic reconstruction

We derive a new 3D model for magnetic particle imaging (MPI) that is able to incorporate realistic magnetic fields in the reconstruction process. In real MPI scanners, the generated magnetic fields have distortions that lead to deformed magnetic low-field volumes (LFV) with the shapes of ellipsoids or bananas instead of ideal field-free points (FFP) or lines (FFL), respectively. Most of the common model-based reconstruction schemes in MPI use however the idealized assumption of an ideal FFP or FFL topology and, thus, generate artifacts in the reconstruction. Our model-based approach is able to deal with these distortions and can generally be applied to dynamic magnetic fields that are approximately parallel to their velocity field. We show how this new 3D model can be discretized and inverted algebraically in order to recover the magnetic particle concentration. To model and describe the magnetic fields, we use decompositions of the fields in spherical harmonics. We complement the description of the new model with several simulations and experiments.

==> pictures/100Hz_10mT_30Steps_discretization.tikz <==

\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
name=plot2,
title=2nd line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	3.47809302513434e-07	\\
17	2.11903973094764e-09	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	2.44073743619019e-06	\\
37	4.312457279454e-06	\\
38	4.60822243657829e-06	\\
39	4.57275621255471e-06	\\
40	2.03872410801458e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	2.28971542178516e-06	\\
46	6.29503115144477e-06	\\
47	6.70444993594413e-06	\\
48	4.71634193899688e-06	\\
49	1.35930642735054e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	7.21181098236796e-07	\\
55	3.58375325201071e-06	\\
56	3.93281373189432e-06	\\
57	2.13161878793021e-06	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	4.48112988950016e-06	\\
73	1.3035176755902e-05	\\
74	1.45545478765786e-05	\\
75	6.86224292236588e-06	\\
76	0	\\
77	0	\\
78	2.85142728866644e-06	\\
79	1.21952203670196e-05	\\
80	1.41417414125964e-05	\\
81	8.37720114905508e-06	\\
82	3.45948323178306e-07	\\
83	0	\\
84	6.33650781319554e-06	\\
85	1.41047063140478e-05	\\
86	1.81433419746184e-05	\\
87	1.38065709323996e-05	\\
88	7.85878845553269e-06	\\
89	6.07090410465481e-06	\\
90	7.69184139937361e-06	\\
91	1.18242254885941e-05	\\
92	1.22890314982831e-05	\\
93	9.55032906370029e-06	\\
94	6.60358832782023e-06	\\
95	6.0133853484447e-06	\\
96	7.81516218667895e-06	\\
97	1.11054313444285e-05	\\
98	1.3100721474091e-05	\\
99	1.38674631355341e-05	\\
100	1.42867962397563e-05	\\
101	1.53219771610568e-05	\\
102	1.61043037105989e-05	\\
103	1.64307701471204e-05	\\
104	1.46225441861831e-05	\\
105	1.18627107762016e-05	\\
106	7.67226723304738e-06	\\
107	3.9174251390958e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	7.45631352914667e-07	\\
133	1.2821646128942e-06	\\
134	1.33269852456703e-06	\\
135	1.87306716399392e-06	\\
136	2.31071071520431e-06	\\
137	2.48544333002858e-06	\\
138	2.54724615372471e-06	\\
139	2.68642268520794e-06	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	2.4597618871823e-07	\\
16	6.30097937659903e-07	\\
17	3.8610620261994e-07	\\
18	2.32777748685139e-07	\\
19	3.16030040619409e-07	\\
20	1.60787212715944e-07	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	2.03746600648455e-06	\\
37	3.58914511440833e-06	\\
38	3.74125639115027e-06	\\
39	3.5712494245518e-06	\\
40	1.17987473468173e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	1.46521620569397e-06	\\
46	4.83986758248751e-06	\\
47	5.05981587523159e-06	\\
48	3.36447884475196e-06	\\
49	5.30031488928542e-07	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	4.47053293285916e-07	\\
55	2.88592411911718e-06	\\
56	3.21631209516905e-06	\\
57	1.83628546379329e-06	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	2.39787769299059e-07	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	5.08415397310861e-06	\\
73	1.16460920301253e-05	\\
74	1.258499491437e-05	\\
75	6.60430620903518e-06	\\
76	0	\\
77	0	\\
78	3.11461299703542e-06	\\
79	1.02231156588441e-05	\\
80	1.19932843578334e-05	\\
81	7.50956149503101e-06	\\
82	8.53555124744382e-07	\\
83	0	\\
84	4.5535788171568e-06	\\
85	1.06595896352472e-05	\\
86	1.42409975065774e-05	\\
87	1.11764671572435e-05	\\
88	6.73602662330484e-06	\\
89	5.32370538013672e-06	\\
90	6.64083234735755e-06	\\
91	1.01809435554364e-05	\\
92	1.08010479082147e-05	\\
93	8.51925989502326e-06	\\
94	5.92338271622678e-06	\\
95	5.27207752695916e-06	\\
96	6.60047019987411e-06	\\
97	9.29060795571453e-06	\\
98	1.09261172733056e-05	\\
99	1.16039823810693e-05	\\
100	1.19178314756336e-05	\\
101	1.27667476082708e-05	\\
102	1.32864986238482e-05	\\
103	1.35880039230587e-05	\\
104	1.20921046523949e-05	\\
105	9.71594340283633e-06	\\
106	6.17052861868676e-06	\\
107	2.91820922956454e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	2.60810731684142e-07	\\
132	8.75439778798599e-07	\\
133	1.273192345947e-06	\\
134	1.23095795266266e-06	\\
135	1.61310506340914e-06	\\
136	1.92617139642475e-06	\\
137	2.02364296454784e-06	\\
138	2.01704322437932e-06	\\
139	2.0697878278358e-06	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	1.90981268812464e-07	\\
17	1.70689349925465e-08	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	3.00104834105847e-07	\\
36	2.15823708399803e-06	\\
37	3.80249719754837e-06	\\
38	4.51767181635254e-06	\\
39	3.65153789806765e-06	\\
40	1.35867380736526e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	2.08615470582534e-06	\\
46	4.31618646101322e-06	\\
47	4.78446687330915e-06	\\
48	3.29708736203868e-06	\\
49	8.87329573711971e-07	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	1.21666164025919e-06	\\
55	3.54556879571162e-06	\\
56	3.8400471677452e-06	\\
57	1.99001811080058e-06	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	5.12426249759666e-06	\\
73	1.26528648036538e-05	\\
74	1.36716173410507e-05	\\
75	6.83554696398351e-06	\\
76	0	\\
77	0	\\
78	3.18808137742076e-06	\\
79	1.10415528207524e-05	\\
80	1.31305292242549e-05	\\
81	7.98960075442783e-06	\\
82	1.22277588670762e-06	\\
83	7.96310360131794e-08	\\
84	5.44845528410606e-06	\\
85	1.21120218071569e-05	\\
86	1.46422664739127e-05	\\
87	1.17073028829682e-05	\\
88	7.67737578565663e-06	\\
89	5.74361298770198e-06	\\
90	7.53719245242764e-06	\\
91	1.04677468717572e-05	\\
92	1.07134463710799e-05	\\
93	8.88044768087138e-06	\\
94	6.34886877854354e-06	\\
95	5.62872481807258e-06	\\
96	7.05823283018244e-06	\\
97	9.42576007047085e-06	\\
98	1.10816103691552e-05	\\
99	1.22287645436732e-05	\\
100	1.25505663752485e-05	\\
101	1.33216076996822e-05	\\
102	1.40034676824018e-05	\\
103	1.41173286348273e-05	\\
104	1.27777996475822e-05	\\
105	1.02512358435574e-05	\\
106	7.12829785075396e-06	\\
107	3.52471926943246e-06	\\
108	5.06838050728415e-07	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	3.02103629819851e-07	\\
133	8.0843990559199e-07	\\
134	1.22608618923669e-06	\\
135	1.59735746922332e-06	\\
136	1.97324648052423e-06	\\
137	1.99955104714248e-06	\\
138	2.22744484479881e-06	\\
139	2.18897953990774e-06	\\
};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
72.9	0	\\
73	4e-05	\\
74	4e-05	\\
75	4e-05	\\
75.1	0	\\
76	0	\\
77	0	\\
78	0	\\
78.9	0	\\
79	4e-05	\\
80	4e-05	\\
81	4e-05	\\
81.1	0	\\
82	0	\\
83	0	\\
84	0	\\
84.9	0	\\
85	4e-05	\\
86	4e-05	\\
87	4e-05	\\
87.1	0	\\
88	0	\\
89	0	\\
90	0	\\
90.9	0	\\
91	4e-05	\\
92	4e-05	\\
93	4e-05	\\
93.1	0	\\
94	0	\\
95	0	\\
96	0	\\
96.9	0	\\
97	4e-05	\\
98	4e-05	\\
99	4e-05	\\
99.1	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
103.9	0	\\
104	4e-05	\\
105	4e-05	\\
105.1	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];

\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
at=(plot2.above north west),
anchor=below south west,
legend style={draw=black,fill=white,legend cell align=left},
legend style={at={(0.5696,1.65)},anchor=north},
legend columns=6,
title={1st Line},
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	4.31409732746346e-06	\\
42	1.30937583743382e-05	\\
43	2.30235245704157e-05	\\
44	3.1736392979682e-05	\\
45	3.66959798518726e-05	\\
46	3.67962899716132e-05	\\
47	3.18171613089436e-05	\\
48	2.2648806761308e-05	\\
49	9.63757523167213e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	2.24939233021373e-07	\\
57	7.12630302815544e-06	\\
58	1.65754987902984e-05	\\
59	2.41201209588963e-05	\\
60	2.5741198478926e-05	\\
61	2.35482460228884e-05	\\
62	2.11468096900596e-05	\\
63	1.68710722714416e-05	\\
64	1.02253791496373e-05	\\
65	2.127902597392e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	1.18655619943086e-07	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.86825541910186e-06	\\
75	1.14448697821507e-05	\\
76	1.9431772365125e-05	\\
77	2.28466251459624e-05	\\
78	2.40699278311452e-05	\\
79	2.25160228834062e-05	\\
80	1.6690662100769e-05	\\
81	7.03475858518094e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	3.13889087446947e-06	\\
87	1.67647626450683e-05	\\
88	2.97368762492625e-05	\\
89	3.79896165690763e-05	\\
90	3.86762296420591e-05	\\
91	3.20463340932011e-05	\\
92	2.02535868220457e-05	\\
93	6.18835919783008e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	1.01258589497035e-05	\\
99	2.34276842462736e-05	\\
100	3.41695803608271e-05	\\
101	4.079331004458e-05	\\
102	4.17553548942021e-05	\\
103	3.80328716215869e-05	\\
104	3.14955504874247e-05	\\
105	2.24904855976314e-05	\\
106	1.38388816628796e-05	\\
107	5.6427662337832e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	8.35998123333834e-07	\\
131	1.33496688344088e-06	\\
132	1.83669424458479e-06	\\
133	2.46499601300161e-06	\\
134	2.8812756972257e-06	\\
135	3.24993626483426e-06	\\
136	3.36226435844234e-06	\\
137	3.55465715321038e-06	\\
138	3.86933757612415e-06	\\
139	3.92449521216722e-06	\\
};
\addlegendentry{\parbox{2cm}{Secant\\ equidistant}};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	3.00465690917399e-06	\\
42	9.93961617099591e-06	\\
43	1.80045916122449e-05	\\
44	2.48355233164829e-05	\\
45	2.87714345019174e-05	\\
46	2.8954868395714e-05	\\
47	2.51813685645948e-05	\\
48	1.78157372862557e-05	\\
49	7.703563606544e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	7.36197901398928e-07	\\
57	5.41916120255888e-06	\\
58	1.22082489547641e-05	\\
59	1.78898144330443e-05	\\
60	1.95693630075098e-05	\\
61	1.90037333182742e-05	\\
62	1.80062685610426e-05	\\
63	1.52038325205551e-05	\\
64	9.75799987382841e-06	\\
65	3.26080348425399e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	8.06308195243611e-07	\\
70	9.44100864842273e-08	\\
71	0	\\
72	0	\\
73	0	\\
74	1.72098825391741e-06	\\
75	9.84531005645604e-06	\\
76	1.71324825183148e-05	\\
77	2.08147886692515e-05	\\
78	2.13415892731902e-05	\\
79	1.89248076665827e-05	\\
80	1.302109875516e-05	\\
81	5.06078112224731e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	2.15556360153495e-06	\\
87	1.25664986125524e-05	\\
88	2.28496458782108e-05	\\
89	2.96718942599771e-05	\\
90	3.06114184906794e-05	\\
91	2.56840498711364e-05	\\
92	1.64859291379419e-05	\\
93	5.3060501548524e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	7.92741882906174e-06	\\
99	1.8905193548323e-05	\\
100	2.77835490602023e-05	\\
101	3.32320779502166e-05	\\
102	3.3932073332663e-05	\\
103	3.06410282835623e-05	\\
104	2.50168000015096e-05	\\
105	1.7352503294077e-05	\\
106	1.01084692394973e-05	\\
107	3.36047764555584e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	1.04773727605898e-07	\\
130	7.48167666997414e-07	\\
131	1.13656002194175e-06	\\
132	1.48474381987899e-06	\\
133	1.927794511985e-06	\\
134	2.2234953137311e-06	\\
135	2.48833479493704e-06	\\
136	2.52577453818545e-06	\\
137	2.64580071998725e-06	\\
138	2.87920563858051e-06	\\
139	2.86734989969044e-06	\\
};
\addlegendentry{\parbox{2cm}{Tangent \\ equidistant}};

\addplot [color=red,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	4.26973332517476e-06	\\
42	1.16076393026702e-05	\\
43	2.05467122400366e-05	\\
44	2.82805332548668e-05	\\
45	3.29994721043733e-05	\\
46	3.30565444486104e-05	\\
47	2.86986231686586e-05	\\
48	2.00069369663184e-05	\\
49	9.38944448841215e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	1.26632740946615e-07	\\
57	7.35356914484666e-06	\\
58	1.59359781054328e-05	\\
59	2.26125388118082e-05	\\
60	2.46444069665401e-05	\\
61	2.30505313974161e-05	\\
62	1.99598547878978e-05	\\
63	1.57524765021522e-05	\\
64	8.93331453881366e-06	\\
65	1.80084350609873e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	5.62604477440904e-07	\\
70	3.00511191072889e-07	\\
71	0	\\
72	0	\\
73	0	\\
74	1.33568141569999e-06	\\
75	1.01071809634405e-05	\\
76	1.82280992506577e-05	\\
77	2.26540403351828e-05	\\
78	2.38252655333631e-05	\\
79	2.14572599500074e-05	\\
80	1.47757837040253e-05	\\
81	5.36844769013351e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	3.5176038341431e-06	\\
87	1.56244336087577e-05	\\
88	2.74526814318118e-05	\\
89	3.47288853392458e-05	\\
90	3.50149132846506e-05	\\
91	2.91211363747758e-05	\\
92	1.79415298551046e-05	\\
93	5.17730175233399e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	8.75554004444623e-06	\\
99	2.03170083047112e-05	\\
100	2.98950711072937e-05	\\
101	3.55940611320723e-05	\\
102	3.68544084894204e-05	\\
103	3.3921521205832e-05	\\
104	2.78886648656661e-05	\\
105	2.03294998193814e-05	\\
106	1.27568031321602e-05	\\
107	5.72443648753334e-06	\\
108	1.23839049086252e-07	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	4.573410109473e-07	\\
131	1.10038406389634e-06	\\
132	1.6790370872234e-06	\\
133	2.04626170724397e-06	\\
134	2.40347726125885e-06	\\
135	2.81257278904898e-06	\\
136	3.07425750252572e-06	\\
137	3.15598679488723e-06	\\
138	3.27664299500657e-06	\\
139	3.36416429755412e-06	\\
};
\addlegendentry{\parbox{2cm}{Tangent \\ $L^1$-optimal}};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
32.4	0	\\
32.5	4e-05	\\
33	4e-05	\\
33.5	4e-05	\\
33.6	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42.9	0	\\
43	4e-05	\\
44	4e-05	\\
45	4e-05	\\
46	4e-05	\\
47	4e-05	\\
48	4e-05	\\
48.1	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57.9	0	\\
58	4e-05	\\
59	4e-05	\\
60	4e-05	\\
61	4e-05	\\
62	4e-05	\\
63	4e-05	\\
63.1	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74.9	0	\\
75	4e-05	\\
76	4e-05	\\
77	4e-05	\\
78	4e-05	\\
79	4e-05	\\
80	4e-05	\\
80.1	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86.9	0	\\
87	4e-05	\\
88	4e-05	\\
89	4e-05	\\
90	4e-05	\\
91	4e-05	\\
92	4e-05	\\
92.1	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98.9	0	\\
99	4e-05	\\
100	4e-05	\\
101	4e-05	\\
102	4e-05	\\
103	4e-05	\\
104	4e-05	\\
105	4e-05	\\
105.1	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addlegendentry{Phantom};

\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];

\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
name=plot3,
at=(plot2.below south west),
anchor=above north west,
title=3rd Line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	2.7543582975614e-07	\\
16	1.21306950248435e-06	\\
17	1.25909833040737e-06	\\
18	1.43260932757421e-06	\\
19	1.14165582664182e-06	\\
20	9.98852519150751e-07	\\
21	4.34283628381903e-07	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	2.42684536765322e-06	\\
34	1.01033386105858e-05	\\
35	1.8095704980974e-05	\\
36	2.40826664239463e-05	\\
37	2.73936807845601e-05	\\
38	2.45159578841401e-05	\\
39	1.66398393765457e-05	\\
40	6.75107097167703e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	9.77582143845913e-06	\\
45	2.11560884688551e-05	\\
46	2.84161565998037e-05	\\
47	2.75131957185069e-05	\\
48	1.91309367482374e-05	\\
49	5.79761539354209e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	5.9472707357228e-06	\\
54	1.93077951758479e-05	\\
55	2.85493832689783e-05	\\
56	2.87049892555758e-05	\\
57	1.92726789275109e-05	\\
58	5.9264677927106e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	3.93710159686677e-06	\\
63	1.48144865525115e-05	\\
64	2.23333321837093e-05	\\
65	2.21371270308005e-05	\\
66	1.45829712062224e-05	\\
67	2.06886988874356e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	1.42338297400072e-07	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	1.18178293620252e-06	\\
86	4.21999483959919e-06	\\
87	4.432203797348e-06	\\
88	2.06100206289987e-06	\\
89	3.26998112077673e-08	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	4.34674075803925e-07	\\
99	2.31833707850602e-06	\\
100	4.72766026245786e-06	\\
101	5.58939702465192e-06	\\
102	4.73227510181643e-06	\\
103	3.43470603606604e-06	\\
104	2.76688394807049e-06	\\
105	1.83714818847568e-06	\\
106	1.10523328571523e-06	\\
107	2.97273114993042e-07	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	2.16904172163946e-07	\\
132	6.48848563053854e-07	\\
133	1.11709160321479e-06	\\
134	1.51534396822866e-06	\\
135	1.84308707172334e-06	\\
136	2.1484396341923e-06	\\
137	2.2016641943583e-06	\\
138	2.16907031970826e-06	\\
139	2.34897728557753e-06	\\
};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	3.96911624172987e-07	\\
16	1.32320968560424e-06	\\
17	1.34690638657932e-06	\\
18	1.59029313792989e-06	\\
19	1.37584350593266e-06	\\
20	1.25924395424558e-06	\\
21	8.56014944331607e-07	\\
22	8.36431360281467e-08	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	1.53753630407103e-06	\\
34	7.87894798412572e-06	\\
35	1.46857520401726e-05	\\
36	1.98153410953776e-05	\\
37	2.27343047398311e-05	\\
38	2.04095135246394e-05	\\
39	1.37722904198856e-05	\\
40	5.49861372176974e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	8.09357304075848e-06	\\
45	1.75471508237571e-05	\\
46	2.33992624936387e-05	\\
47	2.26517667611564e-05	\\
48	1.57113043814403e-05	\\
49	4.90165254582353e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	5.77337814508732e-06	\\
54	1.65930223179766e-05	\\
55	2.39816244597888e-05	\\
56	2.40367729918085e-05	\\
57	1.63270903612842e-05	\\
58	5.63954713980299e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	3.46020631892465e-06	\\
63	1.29421404095452e-05	\\
64	1.97461624208915e-05	\\
65	2.00544395702465e-05	\\
66	1.34922290354373e-05	\\
67	3.39965586928753e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	3.36121215603939e-07	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	5.71934937721043e-07	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	2.88374247594746e-07	\\
86	2.92265324568129e-06	\\
87	3.06578466314105e-06	\\
88	1.15156599116112e-06	\\
89	0	\\
90	0	\\
91	0	\\
92	5.87274102392965e-08	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	6.24365006662492e-07	\\
99	2.06030864306924e-06	\\
100	3.88548903924283e-06	\\
101	4.62572575771044e-06	\\
102	4.03467127754676e-06	\\
103	3.00062377675208e-06	\\
104	2.39666775905491e-06	\\
105	1.51573807281966e-06	\\
106	8.02495788055405e-07	\\
107	1.03644383921529e-09	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	4.58526021065299e-07	\\
132	7.46249523598987e-07	\\
133	1.05863368569219e-06	\\
134	1.3508849123399e-06	\\
135	1.57159827568416e-06	\\
136	1.77991968708249e-06	\\
137	1.75623213799453e-06	\\
138	1.68263487603782e-06	\\
139	1.79351800638038e-06	\\
};

\addplot [color=red,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	1.95143380498934e-07	\\
15	4.29192893850775e-07	\\
16	8.88567845536112e-07	\\
17	8.61310960723876e-07	\\
18	9.60803648511169e-07	\\
19	6.06881733737813e-07	\\
20	2.97772323818429e-07	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	2.52417057537341e-06	\\
34	9.05906484198924e-06	\\
35	1.60119112045115e-05	\\
36	2.15448798205104e-05	\\
37	2.45106337943441e-05	\\
38	2.20199064382667e-05	\\
39	1.53531659157204e-05	\\
40	6.60373214832896e-06	\\
41	0	\\
42	0	\\
43	8.44278675305057e-07	\\
44	9.4067142161882e-06	\\
45	1.90981311575889e-05	\\
46	2.51314931024232e-05	\\
47	2.46864651288039e-05	\\
48	1.69637269439495e-05	\\
49	5.53854926830495e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	5.8077116792603e-06	\\
54	1.81136470582083e-05	\\
55	2.62442599033676e-05	\\
56	2.62615098218442e-05	\\
57	1.82282401103123e-05	\\
58	6.24238180897378e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	3.41560662369506e-06	\\
63	1.40526871971635e-05	\\
64	2.15686712788338e-05	\\
65	2.16286791131046e-05	\\
66	1.44967679478818e-05	\\
67	3.42760908229692e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.40173385080571e-07	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	6.27176028254894e-07	\\
86	2.78895051793176e-06	\\
87	3.07273784580006e-06	\\
88	1.45645805517078e-06	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	2.39504628386427e-07	\\
99	1.86027475491191e-06	\\
100	3.52777320682858e-06	\\
101	4.43636579267316e-06	\\
102	3.86983618441482e-06	\\
103	2.85665834540154e-06	\\
104	2.07592658531453e-06	\\
105	1.48245889749506e-06	\\
106	1.2565844084542e-06	\\
107	2.9950525270877e-07	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	7.49496498718052e-08	\\
132	5.68413899453341e-07	\\
133	8.9027571116702e-07	\\
134	1.21874790892188e-06	\\
135	1.53482587712685e-06	\\
136	1.73487289141398e-06	\\
137	1.88393662370567e-06	\\
138	2.01994444763163e-06	\\
139	2.07270840829683e-06	\\
};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34.9	0	\\
35	4e-05	\\
36	4e-05	\\
37	4e-05	\\
38	4e-05	\\
39	4e-05	\\
39.1	0	\\
41	0	\\
42	0	\\
43.9	0	\\
44	4e-05	\\
45	4e-05	\\
46	4e-05	\\
47	4e-05	\\
48	4e-05	\\
48.1	0	\\
50	0	\\
51	0	\\
52.9	0	\\
53	4e-05	\\
54	4e-05	\\
55	4e-05	\\
56	4e-05	\\
57	4e-05	\\
57.1	0	\\
59	0	\\
60	0	\\
61	0	\\
62.9	0	\\
63	4e-05	\\
64	4e-05	\\
65	4e-05	\\
66	4e-05	\\
66.1	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];
\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
ymin=0,
ymax=4e-05,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
at=(plot3.below south west),
anchor=above north west,
title=4th Line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	1.89016305320224e-06	\\
28	3.52116578499746e-06	\\
29	4.34002485920671e-06	\\
30	4.68501403811288e-06	\\
31	4.31292027501144e-06	\\
32	4.151360449036e-06	\\
33	3.5990066551995e-06	\\
34	2.53438209747858e-06	\\
35	1.43253997855464e-06	\\
36	4.33897534997014e-07	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	1.60223870239141e-06	\\
47	6.87105783400647e-06	\\
48	1.32259259844227e-05	\\
49	1.98679991117774e-05	\\
50	2.43903788879193e-05	\\
51	2.68783182870977e-05	\\
52	2.66324553209757e-05	\\
53	2.18905563857735e-05	\\
54	1.45398589587636e-05	\\
55	7.19701534754502e-06	\\
56	3.29605070502331e-06	\\
57	1.83578296388636e-06	\\
58	2.83662160767347e-06	\\
59	8.38723412547528e-06	\\
60	1.87614264143689e-05	\\
61	3.07073233396108e-05	\\
62	3.92132301031198e-05	\\
63	4.17553548942021e-05	\\
64	3.88562636767148e-05	\\
65	2.995536873232e-05	\\
66	1.75474749429854e-05	\\
67	7.95103038185756e-06	\\
68	4.99205191824304e-06	\\
69	4.78276059418663e-06	\\
70	3.92383562509235e-06	\\
71	4.48316726515158e-06	\\
72	8.97553028979912e-06	\\
73	1.61043037105989e-05	\\
74	1.75201632018715e-05	\\
75	1.1808584885397e-05	\\
76	4.73227510181643e-06	\\
77	4.04110630103785e-06	\\
78	9.00927052447602e-06	\\
79	1.52604976436433e-05	\\
80	1.56788676705207e-05	\\
81	1.00269044909911e-05	\\
82	4.94676784105161e-06	\\
83	3.31501947293656e-06	\\
84	7.01211811267672e-06	\\
85	1.0297534293485e-05	\\
86	1.06721258110084e-05	\\
87	8.36158079173948e-06	\\
88	4.43475463703062e-06	\\
89	2.24406670910784e-06	\\
90	0	\\
91	0	\\
92	7.19904395802447e-08	\\
93	1.731060052236e-06	\\
94	2.25177793508217e-06	\\
95	3.38130350549116e-07	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	1.01124268717771e-06	\\
122	2.21577642080325e-06	\\
123	3.21242022435043e-06	\\
124	3.87304214260118e-06	\\
125	4.50369469754434e-06	\\
126	4.65488998472722e-06	\\
127	4.47814252727262e-06	\\
128	4.62075014179113e-06	\\
129	4.30747423525894e-06	\\
130	3.70274642927134e-06	\\
131	3.30564038665872e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	1.36127952952205e-07	\\
27	2.02643859180569e-06	\\
28	3.29948740411658e-06	\\
29	3.91556337297645e-06	\\
30	4.09762536110773e-06	\\
31	3.66852681130267e-06	\\
32	3.42996950458075e-06	\\
33	2.86381975701231e-06	\\
34	1.93125815372063e-06	\\
35	1.06799647337635e-06	\\
36	2.93559838877298e-07	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	1.255485784476e-06	\\
47	5.54827437146635e-06	\\
48	1.08047077129909e-05	\\
49	1.62959563671596e-05	\\
50	2.01456109996275e-05	\\
51	2.23535505882813e-05	\\
52	2.21648497209667e-05	\\
53	1.82558118534506e-05	\\
54	1.2376234980459e-05	\\
55	6.56437159355009e-06	\\
56	3.32268157663042e-06	\\
57	2.07379656109139e-06	\\
58	3.02591717570788e-06	\\
59	7.45274457819118e-06	\\
60	1.55291029089828e-05	\\
61	2.50132299240837e-05	\\
62	3.18840636287962e-05	\\
63	3.3932073332663e-05	\\
64	3.13816727768422e-05	\\
65	2.40737462316614e-05	\\
66	1.44529580955683e-05	\\
67	7.08127900507702e-06	\\
68	4.70442384760172e-06	\\
69	4.36053668699474e-06	\\
70	3.45618195128981e-06	\\
71	3.82308186735315e-06	\\
72	7.65403911506307e-06	\\
73	1.32864986238482e-05	\\
74	1.45127379808282e-05	\\
75	1.00410488328425e-05	\\
76	4.03467127754676e-06	\\
77	3.14614106508056e-06	\\
78	7.25056899294656e-06	\\
79	1.24471967859528e-05	\\
80	1.30814572330353e-05	\\
81	8.50433381267493e-06	\\
82	4.10152491720476e-06	\\
83	2.63104801168846e-06	\\
84	5.59072567278159e-06	\\
85	8.52592848784788e-06	\\
86	9.16412182371672e-06	\\
87	7.13790993320248e-06	\\
88	3.58400549845319e-06	\\
89	1.46044669611892e-06	\\
90	0	\\
91	0	\\
92	0	\\
93	1.07146161507075e-06	\\
94	1.32245311756797e-06	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	2.03172913437114e-07	\\
121	1.23510715720802e-06	\\
122	2.14826905345503e-06	\\
123	2.81030584047337e-06	\\
124	3.28500121164141e-06	\\
125	3.6226761574686e-06	\\
126	3.65921112870524e-06	\\
127	3.4017714829288e-06	\\
128	3.48196095533091e-06	\\
129	3.05087933225318e-06	\\
130	2.54891528342114e-06	\\
131	2.11033954447923e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	1.70927448677308e-06	\\
28	3.00096665945608e-06	\\
29	3.69361727099659e-06	\\
30	4.21533508616303e-06	\\
31	4.29010111494755e-06	\\
32	3.77655653750332e-06	\\
33	3.1189708808826e-06	\\
34	2.6048026871998e-06	\\
35	1.57818508642674e-06	\\
36	5.3896630713682e-07	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	8.56548400489935e-07	\\
47	5.55682569396539e-06	\\
48	1.10668743373771e-05	\\
49	1.67444873970739e-05	\\
50	2.12760807111032e-05	\\
51	2.3237385822142e-05	\\
52	2.28100266512878e-05	\\
53	1.89363906384043e-05	\\
54	1.21236814319399e-05	\\
55	5.49121937348765e-06	\\
56	1.87127852051027e-06	\\
57	7.95406541854064e-07	\\
58	2.03206212560482e-06	\\
59	6.66650141875981e-06	\\
60	1.57987199031992e-05	\\
61	2.67352988349605e-05	\\
62	3.4431161893157e-05	\\
63	3.68544084894204e-05	\\
64	3.38670471001942e-05	\\
65	2.5783390523796e-05	\\
66	1.48799739467682e-05	\\
67	6.4344232565052e-06	\\
68	3.7175735278341e-06	\\
69	3.0474391407164e-06	\\
70	2.32935890997701e-06	\\
71	3.15883343658243e-06	\\
72	7.80416270102332e-06	\\
73	1.40034676824018e-05	\\
74	1.52289952696566e-05	\\
75	9.92869010256245e-06	\\
76	3.86983618441482e-06	\\
77	2.80980125403732e-06	\\
78	7.5521518238348e-06	\\
79	1.28676599243362e-05	\\
80	1.34306027143745e-05	\\
81	8.63038654161655e-06	\\
82	3.60878450426071e-06	\\
83	2.51744739604455e-06	\\
84	5.54724071938501e-06	\\
85	8.44920219258026e-06	\\
86	9.33228845578989e-06	\\
87	7.2643770951619e-06	\\
88	4.25773009963023e-06	\\
89	1.19552725640682e-06	\\
90	0	\\
91	0	\\
92	0	\\
93	1.50522589688849e-06	\\
94	1.95450617973706e-06	\\
95	6.75422735221957e-07	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	4.71753288003177e-07	\\
122	1.29638614980904e-06	\\
123	2.30261980849221e-06	\\
124	3.00435717492553e-06	\\
125	3.59236232544105e-06	\\
126	3.85178676963352e-06	\\
127	4.04888969903655e-06	\\
128	4.08892482168866e-06	\\
129	3.72912341356519e-06	\\
130	3.37633217689703e-06	\\
131	2.89586953854891e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48.9	0	\\
49	4e-05	\\
50	4e-05	\\
51	4e-05	\\
52	4e-05	\\
53	4e-05	\\
53.1	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59.9	0	\\
60	4e-05	\\
61	4e-05	\\
62	4e-05	\\
63	4e-05	\\
64	4e-05	\\
65	4e-05	\\
65.1	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];
\end{axis}
\end{tikzpicture}%


==> pictures/100Hz_10mT_thr1_stepsvariation.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%

\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
name=plot2,
title=2nd line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	1.29626547500124e-06	\\
3	9.13076277842175e-07	\\
4	7.92098344946745e-07	\\
5	1.67563696466273e-06	\\
6	1.11798392106942e-06	\\
7	2.03911917925465e-07	\\
8	6.07830178951943e-07	\\
9	1.8163991209591e-07	\\
10	0	\\
11	7.19442268535813e-08	\\
12	1.05165964579773e-06	\\
13	4.76403056267671e-07	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	2.38553520783419e-06	\\
33	8.31485333944005e-06	\\
34	1.26201539311479e-05	\\
35	1.46722009152952e-05	\\
36	1.55255989131133e-05	\\
37	1.61298021526316e-05	\\
38	1.54599108344641e-05	\\
39	1.46012189784785e-05	\\
40	1.54530257824877e-05	\\
41	1.53024139540349e-05	\\
42	1.59536856427076e-05	\\
43	1.42363781996947e-05	\\
44	1.31801852731467e-05	\\
45	1.18720035796165e-05	\\
46	1.08204617794314e-05	\\
47	1.0718497534755e-05	\\
48	1.24333767670066e-05	\\
49	1.40656155689498e-05	\\
50	1.65320815482352e-05	\\
51	1.96717817887588e-05	\\
52	1.88745010184111e-05	\\
53	1.82578675136338e-05	\\
54	1.74675722998787e-05	\\
55	1.68746969335307e-05	\\
56	1.38705077272333e-05	\\
57	1.14381369647018e-05	\\
58	1.17900256395901e-05	\\
59	1.25950026164495e-05	\\
60	1.15849209290329e-05	\\
61	1.18262968688545e-05	\\
62	1.26912645320912e-05	\\
63	1.19182925340051e-05	\\
64	1.18161271725131e-05	\\
65	1.42470487668457e-05	\\
66	1.31951497202956e-05	\\
67	1.35095347562926e-05	\\
68	1.39339695391868e-05	\\
69	1.65842152323424e-05	\\
70	6.18364192156192e-06	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	2.58386941802586e-06	\\
84	1.87903861462376e-06	\\
85	0	\\
86	0	\\
87	5.23963279988018e-07	\\
88	1.7017261478783e-06	\\
89	3.11183737666944e-06	\\
90	1.36359300557941e-06	\\
91	3.50565608290436e-07	\\
92	0	\\
93	0	\\
94	0	\\
95	1.27610361820715e-06	\\
96	1.54269528061596e-06	\\
97	1.49228726415478e-06	\\
98	4.88754396968966e-07	\\
99	4.65907797436413e-07	\\
100	1.78718256612873e-07	\\
101	6.61493558176812e-07	\\
102	7.4584090260776e-07	\\
103	5.90654944928311e-07	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	6.59782619148353e-07	\\
109	1.44127429826417e-06	\\
110	2.31335990047629e-06	\\
111	7.78995649114184e-07	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	1.14171931547762e-06	\\
125	5.61942703795624e-06	\\
126	5.57175178008181e-06	\\
127	3.67279725026467e-06	\\
128	2.81505362141715e-06	\\
129	1.63606004908964e-06	\\
130	9.49875426392283e-07	\\
131	3.56243551431083e-08	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	2.5021838175104e-07	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	5.31082522270309e-08	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	1.97103825122143e-07	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	2.02738621414498e-06	\\
36	4.9242476625395e-06	\\
37	6.54756418612183e-06	\\
38	3.41804458762777e-06	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	1.85643444756573e-06	\\
45	7.31638626050554e-06	\\
46	1.04145159067835e-05	\\
47	1.01528096653167e-05	\\
48	6.73280803223156e-06	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	4.88118854872032e-06	\\
55	9.10104292852732e-06	\\
56	9.36512887417118e-06	\\
57	4.79181499328231e-06	\\
58	5.8803774634874e-07	\\
59	0	\\
60	0	\\
61	0	\\
62	6.57519138437061e-07	\\
63	6.50029640677794e-06	\\
64	9.56604079672467e-06	\\
65	1.04658539280435e-05	\\
66	7.21613418541501e-06	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	5.53118903312404e-06	\\
73	4.91129580036102e-06	\\
74	6.91764314316782e-06	\\
75	9.06974260986901e-06	\\
76	1.14963239678564e-05	\\
77	9.54368433458911e-06	\\
78	7.04080334781986e-06	\\
79	5.79023889259243e-06	\\
80	4.70760129974373e-06	\\
81	7.74555500918908e-06	\\
82	1.04173039359549e-05	\\
83	9.62414817168873e-06	\\
84	8.50409661870642e-06	\\
85	5.53264981658064e-06	\\
86	4.74450313300646e-06	\\
87	8.1081201177469e-06	\\
88	9.42741196336696e-06	\\
89	9.82649006237135e-06	\\
90	8.38261204950587e-06	\\
91	7.07729454456249e-06	\\
92	7.91435510833207e-06	\\
93	9.2736809403787e-06	\\
94	9.66412556040754e-06	\\
95	1.02083649580307e-05	\\
96	9.34321335740189e-06	\\
97	8.22899155561323e-06	\\
98	8.81540013897852e-06	\\
99	1.08917760831337e-05	\\
100	1.24103808900412e-05	\\
101	1.20071487218629e-05	\\
102	1.12752306809023e-05	\\
103	9.67741997799937e-06	\\
104	8.65318065263347e-06	\\
105	7.08975250787227e-06	\\
106	4.15415708696413e-06	\\
107	8.63803621459149e-07	\\
108	0	\\
109	0	\\
110	5.61603825524958e-07	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	1.58589798715391e-07	\\
135	5.70629450015429e-07	\\
136	9.04746025549682e-07	\\
137	8.17058951056257e-07	\\
138	1.5174635272025e-07	\\
139	2.97430890986185e-06	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	1.04604098214361e-07	\\
13	5.00238922866448e-07	\\
14	9.73724663708004e-07	\\
15	1.22765722253199e-06	\\
16	6.11062914860752e-07	\\
17	9.20631559979431e-07	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	1.62341491714252e-06	\\
36	2.37132781785903e-06	\\
37	4.54425309023367e-06	\\
38	4.9774220350492e-06	\\
39	4.02817577934697e-06	\\
40	1.79165244248188e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	7.20202038231789e-07	\\
46	2.48758001888278e-06	\\
47	2.52255057554697e-06	\\
48	3.32720988830311e-06	\\
49	3.70691881718745e-06	\\
50	8.56448839616144e-07	\\
51	0	\\
52	0	\\
53	0	\\
54	1.3335523192725e-06	\\
55	2.72924645801839e-06	\\
56	7.05877011160755e-07	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	1.77586381259605e-06	\\
65	4.68715832696137e-07	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	5.86810888439356e-06	\\
73	1.09461325133889e-05	\\
74	1.51065809590721e-05	\\
75	8.46126039808929e-06	\\
76	1.15910283325517e-07	\\
77	0	\\
78	2.6602036849621e-06	\\
79	1.1452089325687e-05	\\
80	1.60487943257667e-05	\\
81	9.06450225836639e-06	\\
82	1.19297836824555e-06	\\
83	0	\\
84	2.92361703737394e-06	\\
85	1.06305754853641e-05	\\
86	1.36202242570783e-05	\\
87	1.03553682177713e-05	\\
88	9.92739244087226e-06	\\
89	1.224893097509e-05	\\
90	1.34410870235914e-05	\\
91	1.51900507265259e-05	\\
92	1.33770212276417e-05	\\
93	1.01155600644373e-05	\\
94	6.50253060718122e-06	\\
95	4.46837952107952e-06	\\
96	4.79550734760963e-06	\\
97	7.46273539648051e-06	\\
98	1.03398040013743e-05	\\
99	1.17339383280494e-05	\\
100	1.08983374090111e-05	\\
101	1.2099732810671e-05	\\
102	1.38184988179299e-05	\\
103	1.5045532226261e-05	\\
104	1.40572042401359e-05	\\
105	1.18233025798078e-05	\\
106	8.01588157163536e-06	\\
107	5.21928474851534e-06	\\
108	1.87778612735595e-06	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	5.65082874125067e-07	\\
133	1.14373007762477e-06	\\
134	2.05979440968817e-06	\\
135	2.30442973351782e-06	\\
136	2.76678456350371e-06	\\
137	3.27511133911599e-06	\\
138	2.80589439843334e-06	\\
139	3.26137769734451e-06	\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	3.47809302513434e-07	\\
17	2.11903973094764e-09	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	2.44073743619019e-06	\\
37	4.312457279454e-06	\\
38	4.60822243657829e-06	\\
39	4.57275621255471e-06	\\
40	2.03872410801458e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	2.28971542178516e-06	\\
46	6.29503115144477e-06	\\
47	6.70444993594413e-06	\\
48	4.71634193899688e-06	\\
49	1.35930642735054e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	7.21181098236796e-07	\\
55	3.58375325201071e-06	\\
56	3.93281373189432e-06	\\
57	2.13161878793021e-06	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	4.48112988950016e-06	\\
73	1.3035176755902e-05	\\
74	1.45545478765786e-05	\\
75	6.86224292236588e-06	\\
76	0	\\
77	0	\\
78	2.85142728866644e-06	\\
79	1.21952203670196e-05	\\
80	1.41417414125964e-05	\\
81	8.37720114905508e-06	\\
82	3.45948323178306e-07	\\
83	0	\\
84	6.33650781319554e-06	\\
85	1.41047063140478e-05	\\
86	1.81433419746184e-05	\\
87	1.38065709323996e-05	\\
88	7.85878845553269e-06	\\
89	6.07090410465481e-06	\\
90	7.69184139937361e-06	\\
91	1.18242254885941e-05	\\
92	1.22890314982831e-05	\\
93	9.55032906370029e-06	\\
94	6.60358832782023e-06	\\
95	6.0133853484447e-06	\\
96	7.81516218667895e-06	\\
97	1.11054313444285e-05	\\
98	1.3100721474091e-05	\\
99	1.38674631355341e-05	\\
100	1.42867962397563e-05	\\
101	1.53219771610568e-05	\\
102	1.61043037105989e-05	\\
103	1.64307701471204e-05	\\
104	1.46225441861831e-05	\\
105	1.18627107762016e-05	\\
106	7.67226723304738e-06	\\
107	3.9174251390958e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	7.45631352914667e-07	\\
133	1.2821646128942e-06	\\
134	1.33269852456703e-06	\\
135	1.87306716399392e-06	\\
136	2.31071071520431e-06	\\
137	2.48544333002858e-06	\\
138	2.54724615372471e-06	\\
139	2.68642268520794e-06	\\
};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
72.9	0	\\
73	4e-05	\\
74	4e-05	\\
75	4e-05	\\
75.1	0	\\
76	0	\\
77	0	\\
78	0	\\
78.9	0	\\
79	4e-05	\\
80	4e-05	\\
81	4e-05	\\
81.1	0	\\
82	0	\\
83	0	\\
84	0	\\
84.9	0	\\
85	4e-05	\\
86	4e-05	\\
87	4e-05	\\
87.1	0	\\
88	0	\\
89	0	\\
90	0	\\
90.9	0	\\
91	4e-05	\\
92	4e-05	\\
93	4e-05	\\
93.1	0	\\
94	0	\\
95	0	\\
96	0	\\
96.9	0	\\
97	4e-05	\\
98	4e-05	\\
99	4e-05	\\
99.1	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
103.9	0	\\
104	4e-05	\\
105	4e-05	\\
105.1	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];

\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
at=(plot2.above north west),
anchor=below south west,
legend style={draw=black,fill=white,legend cell align=left},
legend style={at={(0.755,1.51)},anchor=north},
legend columns=6,
title={1st Line},
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
1	0	\\
2	4.13789320564063e-06	\\
3	3.44463162866732e-06	\\
4	2.95072310127985e-06	\\
5	2.36420579542604e-06	\\
6	2.92367122795034e-06	\\
7	1.8798069772899e-06	\\
8	1.29001251753035e-06	\\
9	1.41731154990498e-06	\\
10	5.50247963889195e-07	\\
11	2.95197597102552e-08	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	3.50052655595664e-07	\\
28	9.99641920206883e-07	\\
29	3.10422543512448e-06	\\
30	3.68782603344438e-06	\\
31	3.90663830018888e-06	\\
32	3.33553714283048e-06	\\
33	2.20757961810168e-06	\\
34	1.6529213746132e-06	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	3.84320093802888e-06	\\
41	8.93412555010009e-06	\\
42	1.5564398104315e-05	\\
43	2.07567480423939e-05	\\
44	2.4800054149173e-05	\\
45	2.76626993120431e-05	\\
46	2.89815968595052e-05	\\
47	2.72111049089689e-05	\\
48	2.34462374819938e-05	\\
49	1.82585429820199e-05	\\
50	1.05060662387085e-05	\\
51	1.6572720550205e-06	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	8.23644904819642e-06	\\
58	1.58342683956263e-05	\\
59	2.29698801612468e-05	\\
60	2.66973380632245e-05	\\
61	2.81413309767044e-05	\\
62	2.86360392646316e-05	\\
63	2.73068220817538e-05	\\
64	2.2102455455989e-05	\\
65	1.54643787060992e-05	\\
66	6.21145702860129e-06	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	2.25656174198444e-06	\\
73	1.41104360189406e-05	\\
74	2.19350251041161e-05	\\
75	2.38921373175419e-05	\\
76	2.22603497403595e-05	\\
77	1.97515879857721e-05	\\
78	1.66398742724696e-05	\\
79	1.63828097941996e-05	\\
80	1.70736017859092e-05	\\
81	1.37018443778049e-05	\\
82	9.55027516710151e-06	\\
83	7.75429916069747e-06	\\
84	7.75724790065626e-06	\\
85	8.86660976051418e-06	\\
86	1.11122063032468e-05	\\
87	1.44202416238591e-05	\\
88	1.5956604804249e-05	\\
89	1.70716332477496e-05	\\
90	1.81862613054191e-05	\\
91	2.00377463244473e-05	\\
92	2.006547609342e-05	\\
93	1.83971726593857e-05	\\
94	1.43500429676126e-05	\\
95	1.13934274248363e-05	\\
96	7.88785914429488e-06	\\
97	6.06492784179996e-06	\\
98	6.10315168490572e-06	\\
99	7.70442491893539e-06	\\
100	1.0033371737178e-05	\\
101	1.26487230127556e-05	\\
102	1.61143441629636e-05	\\
103	1.9076391466118e-05	\\
104	1.9046855875977e-05	\\
105	1.74954935454309e-05	\\
106	1.39775488900164e-05	\\
107	8.44982029092602e-06	\\
108	2.45510451385422e-06	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	2.67145411592451e-06	\\
125	4.12776661640452e-06	\\
126	4.00108860876149e-06	\\
127	2.25534135686364e-06	\\
128	1.70422679759204e-06	\\
129	1.22770559375044e-06	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addlegendentry{3};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{
1	0	\\
2	4.66652598078202e-06	\\
3	3.20013177662009e-06	\\
4	2.02407157203624e-06	\\
5	1.40001478303807e-06	\\
6	1.32189931966861e-06	\\
7	6.45787868022644e-07	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	2.08790963649245e-06	\\
33	2.58324775291222e-06	\\
34	2.45555161208454e-06	\\
35	2.45562610259149e-06	\\
36	9.74102287178082e-07	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	3.76611335523838e-06	\\
43	8.35071392830058e-06	\\
44	1.3105305182758e-05	\\
45	1.79296187655402e-05	\\
46	2.00094929140265e-05	\\
47	1.8799474987376e-05	\\
48	1.54316746157544e-05	\\
49	1.02335901489416e-05	\\
50	3.86268599278412e-06	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	5.17488212820716e-06	\\
58	1.20261000114828e-05	\\
59	1.79950161307932e-05	\\
60	2.38748683237352e-05	\\
61	2.67723821079829e-05	\\
62	2.19444485983542e-05	\\
63	1.74182254086152e-05	\\
64	1.11632927694437e-05	\\
65	5.22793952734618e-06	\\
66	2.94157491905724e-07	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	1.0850999125667e-06	\\
74	9.74079393785152e-06	\\
75	1.7746853237213e-05	\\
76	2.91811208308112e-05	\\
77	3.53962364627089e-05	\\
78	3.70477775098883e-05	\\
79	3.01411197275969e-05	\\
80	2.01656107290501e-05	\\
81	8.95386942503765e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	5.86716195897702e-06	\\
87	1.65139131634988e-05	\\
88	2.60058174128329e-05	\\
89	3.31623384455399e-05	\\
90	3.510634942128e-05	\\
91	3.03046909823107e-05	\\
92	2.1142172722443e-05	\\
93	1.05758546409698e-05	\\
94	2.53909245440054e-06	\\
95	0	\\
96	0	\\
97	1.52424799217318e-06	\\
98	9.96388705452841e-06	\\
99	1.78139436447547e-05	\\
100	2.58616222795093e-05	\\
101	3.08991290698455e-05	\\
102	3.14669174539186e-05	\\
103	2.77315975469085e-05	\\
104	1.9562134999079e-05	\\
105	1.0934018496365e-05	\\
106	4.06139290601251e-06	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	9.48618773886263e-07	\\
137	6.84279068453186e-07	\\
138	0	\\
139	7.93994347608256e-08	\\
};
\addlegendentry{4};

\addplot [color=red,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	8.99935546025286e-07	\\
33	1.01296453778874e-07	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	3.87210340447229e-06	\\
42	1.35109704811993e-05	\\
43	2.25893599974182e-05	\\
44	3.09847324378735e-05	\\
45	3.54486599562301e-05	\\
46	3.55095259692775e-05	\\
47	2.89307993357086e-05	\\
48	1.99285256866656e-05	\\
49	9.90866106672324e-06	\\
50	9.90432928259708e-07	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	3.29331830177768e-07	\\
57	7.62615820549223e-06	\\
58	1.53576155200124e-05	\\
59	1.95827619278674e-05	\\
60	2.16352602313544e-05	\\
61	2.17881908046883e-05	\\
62	2.07884324922354e-05	\\
63	1.73502577495626e-05	\\
64	1.05221873769641e-05	\\
65	2.75222345951862e-06	\\
66	2.45571752447065e-07	\\
67	0	\\
68	0	\\
69	3.68012988849494e-06	\\
70	4.89440352810399e-07	\\
71	0	\\
72	0	\\
73	0	\\
74	3.12580651986133e-06	\\
75	1.23683457355297e-05	\\
76	2.08138149779826e-05	\\
77	2.40752044777054e-05	\\
78	2.59805947493808e-05	\\
79	2.14033831449618e-05	\\
80	1.64819477635223e-05	\\
81	5.59665959188538e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	1.40286088045168e-05	\\
88	2.86082200469792e-05	\\
89	3.75387286210636e-05	\\
90	3.91439611780055e-05	\\
91	3.46591666793942e-05	\\
92	2.23149071607373e-05	\\
93	7.58568176599227e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	7.27585532146168e-06	\\
99	1.80877972483468e-05	\\
100	2.7262402322689e-05	\\
101	3.33758466755209e-05	\\
102	3.61819995434675e-05	\\
103	3.36077747209515e-05	\\
104	2.74762192069616e-05	\\
105	1.99239150358608e-05	\\
106	1.151637478978e-05	\\
107	5.43305132071194e-06	\\
108	3.31854455978789e-07	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	2.90124318142206e-07	\\
131	7.54662107139318e-07	\\
132	1.47275736949985e-06	\\
133	1.95150064735251e-06	\\
134	1.84513938960765e-06	\\
135	2.28300883943837e-06	\\
136	2.28000088183441e-06	\\
137	2.28564971508843e-06	\\
138	2.47219083052568e-06	\\
139	2.58849537930013e-06	\\
};
\addlegendentry{8};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	4.31409732746346e-06	\\
42	1.30937583743382e-05	\\
43	2.30235245704157e-05	\\
44	3.1736392979682e-05	\\
45	3.66959798518726e-05	\\
46	3.67962899716132e-05	\\
47	3.18171613089436e-05	\\
48	2.2648806761308e-05	\\
49	9.63757523167213e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	2.24939233021373e-07	\\
57	7.12630302815544e-06	\\
58	1.65754987902984e-05	\\
59	2.41201209588963e-05	\\
60	2.5741198478926e-05	\\
61	2.35482460228884e-05	\\
62	2.11468096900596e-05	\\
63	1.68710722714416e-05	\\
64	1.02253791496373e-05	\\
65	2.127902597392e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	1.18655619943086e-07	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.86825541910186e-06	\\
75	1.14448697821507e-05	\\
76	1.9431772365125e-05	\\
77	2.28466251459624e-05	\\
78	2.40699278311452e-05	\\
79	2.25160228834062e-05	\\
80	1.6690662100769e-05	\\
81	7.03475858518094e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	3.13889087446947e-06	\\
87	1.67647626450683e-05	\\
88	2.97368762492625e-05	\\
89	3.79896165690763e-05	\\
90	3.86762296420591e-05	\\
91	3.20463340932011e-05	\\
92	2.02535868220457e-05	\\
93	6.18835919783008e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	1.01258589497035e-05	\\
99	2.34276842462736e-05	\\
100	3.41695803608271e-05	\\
101	4.079331004458e-05	\\
102	4.17553548942021e-05	\\
103	3.80328716215869e-05	\\
104	3.14955504874247e-05	\\
105	2.24904855976314e-05	\\
106	1.38388816628796e-05	\\
107	5.6427662337832e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	8.35998123333834e-07	\\
131	1.33496688344088e-06	\\
132	1.83669424458479e-06	\\
133	2.46499601300161e-06	\\
134	2.8812756972257e-06	\\
135	3.24993626483426e-06	\\
136	3.36226435844234e-06	\\
137	3.55465715321038e-06	\\
138	3.86933757612415e-06	\\
139	3.92449521216722e-06	\\
};
\addlegendentry{30};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
32.4	0	\\
32.5	4e-05	\\
33	4e-05	\\
33.5	4e-05	\\
33.6	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42.9	0	\\
43	4e-05	\\
44	4e-05	\\
45	4e-05	\\
46	4e-05	\\
47	4e-05	\\
48	4e-05	\\
48.1	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57.9	0	\\
58	4e-05	\\
59	4e-05	\\
60	4e-05	\\
61	4e-05	\\
62	4e-05	\\
63	4e-05	\\
63.1	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74.9	0	\\
75	4e-05	\\
76	4e-05	\\
77	4e-05	\\
78	4e-05	\\
79	4e-05	\\
80	4e-05	\\
80.1	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86.9	0	\\
87	4e-05	\\
88	4e-05	\\
89	4e-05	\\
90	4e-05	\\
91	4e-05	\\
92	4e-05	\\
92.1	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98.9	0	\\
99	4e-05	\\
100	4e-05	\\
101	4e-05	\\
102	4e-05	\\
103	4e-05	\\
104	4e-05	\\
105	4e-05	\\
105.1	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addlegendentry{Phantom};

\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];

\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
name=plot3,
at=(plot2.below south west),
anchor=above north west,
title=3rd Line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	1.96729964327131e-06	\\
3	1.62029020129007e-06	\\
4	7.55478542563807e-07	\\
5	0	\\
6	3.59509445314607e-07	\\
7	1.11970266049785e-07	\\
8	0	\\
9	5.42231415107028e-09	\\
10	0	\\
11	0	\\
12	9.61633111932225e-08	\\
13	2.34779964720825e-07	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	1.48855874294817e-06	\\
32	4.53601104063199e-06	\\
33	6.31110077475273e-06	\\
34	6.82532459491932e-06	\\
35	4.92471382305986e-06	\\
36	2.76045571654934e-06	\\
37	0	\\
38	0	\\
39	1.31174981299178e-06	\\
40	5.70060322788038e-06	\\
41	9.91848363851278e-06	\\
42	1.15676821454015e-05	\\
43	7.78358306704528e-06	\\
44	3.24875013019023e-06	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	3.49552452501296e-06	\\
50	1.05350328315117e-05	\\
51	1.35542853919827e-05	\\
52	1.13777316412529e-05	\\
53	5.13791136073081e-06	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	7.92762641577646e-07	\\
59	6.76674885567337e-06	\\
60	9.7307599155848e-06	\\
61	9.47420014755175e-06	\\
62	5.00594317274669e-06	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	3.9946116558369e-06	\\
68	7.86552211218029e-06	\\
69	9.11336067417365e-06	\\
70	1.1768565194594e-05	\\
71	8.50007213180467e-06	\\
72	4.19581116213982e-06	\\
73	2.26465567086221e-06	\\
74	4.40803761461535e-06	\\
75	1.18593384012783e-05	\\
76	1.57208795453587e-05	\\
77	1.71240268981629e-05	\\
78	1.45842267397311e-05	\\
79	1.10448171118664e-05	\\
80	9.16465991735479e-06	\\
81	1.29948836677515e-05	\\
82	1.83730351488689e-05	\\
83	1.97856533140467e-05	\\
84	1.6637844557883e-05	\\
85	1.28257304050375e-05	\\
86	1.10882353628262e-05	\\
87	1.28443678935884e-05	\\
88	1.68746633892842e-05	\\
89	1.71354167495934e-05	\\
90	1.50734141052312e-05	\\
91	1.15864838810446e-05	\\
92	1.04499622115441e-05	\\
93	1.23831628356158e-05	\\
94	1.51932933940819e-05	\\
95	1.70147858550023e-05	\\
96	1.56730833780019e-05	\\
97	1.39830633377327e-05	\\
98	1.28737232105968e-05	\\
99	1.42721563407222e-05	\\
100	1.6354368691425e-05	\\
101	1.67772797458351e-05	\\
102	1.59001693150623e-05	\\
103	1.29653813321051e-05	\\
104	1.03414596478206e-05	\\
105	9.70728070816877e-06	\\
106	9.37362038700119e-06	\\
107	6.45453629834211e-06	\\
108	3.0153554036793e-06	\\
109	5.73225578009298e-08	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	3.75410933063756e-06	\\
125	4.86606407679027e-06	\\
126	5.35593531520914e-06	\\
127	3.66938687520537e-06	\\
128	2.11643768304657e-06	\\
129	1.86044650589463e-06	\\
130	3.53983019649807e-07	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	4.74227208026242e-07	\\
14	9.87596188674478e-08	\\
15	7.56110018984328e-07	\\
16	1.11438037626784e-06	\\
17	1.24829574960799e-06	\\
18	8.39400559651497e-07	\\
19	7.39886901143777e-07	\\
20	6.5453748365541e-07	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	2.41043024006377e-07	\\
33	4.52215202904968e-06	\\
34	9.96817697184937e-06	\\
35	1.4612045183314e-05	\\
36	1.86264313312918e-05	\\
37	1.90327224889258e-05	\\
38	1.64191561477467e-05	\\
39	1.10916098193667e-05	\\
40	5.79420679386557e-06	\\
41	2.83340484122961e-06	\\
42	4.00693150847479e-06	\\
43	9.13716084962096e-06	\\
44	1.52863134436813e-05	\\
45	2.05806003738165e-05	\\
46	2.23520766862897e-05	\\
47	2.16991849748186e-05	\\
48	1.74438719053695e-05	\\
49	1.06265470706001e-05	\\
50	5.12567143692333e-06	\\
51	3.80038808157363e-06	\\
52	7.10912610648913e-06	\\
53	1.36312020512811e-05	\\
54	1.95905591862187e-05	\\
55	2.14886112844557e-05	\\
56	2.12764144932058e-05	\\
57	1.73003682846066e-05	\\
58	9.89821966638147e-06	\\
59	3.85325146609074e-06	\\
60	1.65096548734015e-06	\\
61	4.77997004306567e-06	\\
62	1.02099824946502e-05	\\
63	1.73896738590719e-05	\\
64	2.11955564823795e-05	\\
65	2.12504363366644e-05	\\
66	1.87546952028752e-05	\\
67	1.1519485521209e-05	\\
68	2.62563880979422e-06	\\
69	0	\\
70	0	\\
71	0	\\
72	2.66161477503181e-06	\\
73	6.78262838426032e-06	\\
74	6.55547739288079e-06	\\
75	3.76810703074317e-06	\\
76	0	\\
77	0	\\
78	0	\\
79	4.21129286064685e-07	\\
80	2.27067696148076e-06	\\
81	1.24177914399224e-06	\\
82	0	\\
83	0	\\
84	1.22989973199439e-07	\\
85	7.06104783952795e-07	\\
86	1.326402311786e-06	\\
87	1.40389965115363e-06	\\
88	9.61725744190149e-09	\\
89	2.37330081841864e-07	\\
90	9.53069450056939e-07	\\
91	2.40901400310941e-06	\\
92	3.17824091420187e-06	\\
93	2.67350385128157e-06	\\
94	6.49209733950619e-07	\\
95	0	\\
96	4.23143589816334e-07	\\
97	2.06424904379099e-06	\\
98	4.09963605953701e-06	\\
99	3.53449933963693e-06	\\
100	2.86493026975608e-06	\\
101	2.04762828255327e-06	\\
102	3.62425493563105e-06	\\
103	4.83196434735304e-06	\\
104	4.16695577705767e-06	\\
105	9.42117922600842e-07	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	1.60202877893274e-07	\\
134	5.13378131843832e-07	\\
135	1.28352260981175e-06	\\
136	1.2057353776184e-06	\\
137	8.99857127467035e-07	\\
138	1.32497186393095e-06	\\
139	1.75984319268464e-06	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	1.26582515327951e-06	\\
15	2.41890957520419e-06	\\
16	3.09887305645571e-06	\\
17	2.40819059990994e-06	\\
18	2.29052302604632e-06	\\
19	3.11398186748528e-06	\\
20	5.86254714474513e-07	\\
21	2.31123466985676e-07	\\
22	5.89343075909814e-07	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	1.87561437998288e-06	\\
34	8.87267077953615e-06	\\
35	1.78126090685645e-05	\\
36	2.38125065285751e-05	\\
37	2.42972923311905e-05	\\
38	2.19623671053715e-05	\\
39	1.52570659866154e-05	\\
40	6.50177799708465e-06	\\
41	3.74296427837202e-08	\\
42	0	\\
43	2.22528818641206e-06	\\
44	9.78196798358657e-06	\\
45	1.93653983893393e-05	\\
46	2.45099096375455e-05	\\
47	2.47083791399381e-05	\\
48	1.97476719122686e-05	\\
49	8.02571854727455e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	7.12175149112749e-06	\\
54	1.91476519930534e-05	\\
55	2.79560638739382e-05	\\
56	2.58876439522101e-05	\\
57	1.77490148669848e-05	\\
58	6.57702479838702e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	5.07096848323502e-06	\\
63	1.60040504438462e-05	\\
64	2.41206828671694e-05	\\
65	2.54216214579446e-05	\\
66	1.72770111973383e-05	\\
67	5.17791055168538e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.176308435002e-07	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	6.75350584072558e-07	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	6.6250172233843e-07	\\
87	4.60007781133309e-06	\\
88	3.90488130715157e-06	\\
89	3.97580239266399e-06	\\
90	2.90086315224913e-06	\\
91	9.11503485892748e-07	\\
92	6.25300187188605e-07	\\
93	8.39032680562153e-07	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	2.70519225278919e-06	\\
100	4.43031503042848e-06	\\
101	5.22426294367457e-06	\\
102	4.38643830282033e-06	\\
103	3.89358039286459e-06	\\
104	4.67168086427515e-06	\\
105	3.27427937632345e-06	\\
106	3.33405770835105e-06	\\
107	1.54611238022972e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	1.00593693091283e-06	\\
133	1.9487089823326e-06	\\
134	2.59116906822763e-06	\\
135	2.94420716783121e-06	\\
136	2.909572019449e-06	\\
137	3.25190820701265e-06	\\
138	3.47689565519933e-06	\\
139	3.10280211405917e-06	\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	2.7543582975614e-07	\\
16	1.21306950248435e-06	\\
17	1.25909833040737e-06	\\
18	1.43260932757421e-06	\\
19	1.14165582664182e-06	\\
20	9.98852519150751e-07	\\
21	4.34283628381903e-07	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	2.42684536765322e-06	\\
34	1.01033386105858e-05	\\
35	1.8095704980974e-05	\\
36	2.40826664239463e-05	\\
37	2.73936807845601e-05	\\
38	2.45159578841401e-05	\\
39	1.66398393765457e-05	\\
40	6.75107097167703e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	9.77582143845913e-06	\\
45	2.11560884688551e-05	\\
46	2.84161565998037e-05	\\
47	2.75131957185069e-05	\\
48	1.91309367482374e-05	\\
49	5.79761539354209e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	5.9472707357228e-06	\\
54	1.93077951758479e-05	\\
55	2.85493832689783e-05	\\
56	2.87049892555758e-05	\\
57	1.92726789275109e-05	\\
58	5.9264677927106e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	3.93710159686677e-06	\\
63	1.48144865525115e-05	\\
64	2.23333321837093e-05	\\
65	2.21371270308005e-05	\\
66	1.45829712062224e-05	\\
67	2.06886988874356e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	1.42338297400072e-07	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	1.18178293620252e-06	\\
86	4.21999483959919e-06	\\
87	4.432203797348e-06	\\
88	2.06100206289987e-06	\\
89	3.26998112077673e-08	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	4.34674075803925e-07	\\
99	2.31833707850602e-06	\\
100	4.72766026245786e-06	\\
101	5.58939702465192e-06	\\
102	4.73227510181643e-06	\\
103	3.43470603606604e-06	\\
104	2.76688394807049e-06	\\
105	1.83714818847568e-06	\\
106	1.10523328571523e-06	\\
107	2.97273114993042e-07	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	2.16904172163946e-07	\\
132	6.48848563053854e-07	\\
133	1.11709160321479e-06	\\
134	1.51534396822866e-06	\\
135	1.84308707172334e-06	\\
136	2.1484396341923e-06	\\
137	2.2016641943583e-06	\\
138	2.16907031970826e-06	\\
139	2.34897728557753e-06	\\
};
\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34.9	0	\\
35	4e-05	\\
36	4e-05	\\
37	4e-05	\\
38	4e-05	\\
39	4e-05	\\
39.1	0	\\
41	0	\\
42	0	\\
43.9	0	\\
44	4e-05	\\
45	4e-05	\\
46	4e-05	\\
47	4e-05	\\
48	4e-05	\\
48.1	0	\\
50	0	\\
51	0	\\
52.9	0	\\
53	4e-05	\\
54	4e-05	\\
55	4e-05	\\
56	4e-05	\\
57	4e-05	\\
57.1	0	\\
59	0	\\
60	0	\\
61	0	\\
62.9	0	\\
63	4e-05	\\
64	4e-05	\\
65	4e-05	\\
66	4e-05	\\
66.1	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];
\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
ymin=0,
ymax=4e-05,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
at=(plot3.below south west),
anchor=above north west,
title=4th Line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	1.06332283964771e-07	\\
11	4.09275981975596e-07	\\
12	6.01898258816554e-07	\\
13	1.01956790907588e-06	\\
14	9.13952606259678e-07	\\
15	9.85692986583691e-07	\\
16	9.43823788409122e-07	\\
17	6.00240405101605e-07	\\
18	2.85185891830808e-07	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	1.18368752092758e-07	\\
33	1.9442152662614e-06	\\
34	2.17049349145266e-06	\\
35	3.16542910407009e-06	\\
36	2.60717432240678e-06	\\
37	0	\\
38	0	\\
39	0	\\
40	1.35197418174125e-06	\\
41	3.43874374594243e-06	\\
42	3.2558963540145e-06	\\
43	2.65899828138251e-06	\\
44	1.65969805212618e-06	\\
45	1.68381828531323e-06	\\
46	3.63761442820497e-06	\\
47	7.0853790855814e-06	\\
48	1.26050848907676e-05	\\
49	1.63053151217196e-05	\\
50	1.8145620106519e-05	\\
51	1.74703471107042e-05	\\
52	1.49997398768983e-05	\\
53	1.303035558221e-05	\\
54	7.39547210416246e-06	\\
55	2.84551784979801e-06	\\
56	1.1847104503082e-06	\\
57	1.71300453141111e-06	\\
58	5.368426443146e-06	\\
59	1.074445002893e-05	\\
60	1.6366479877073e-05	\\
61	1.86935395981524e-05	\\
62	1.79098787042106e-05	\\
63	1.61143441629636e-05	\\
64	1.50193234632027e-05	\\
65	1.52225819320124e-05	\\
66	1.22836849437179e-05	\\
67	5.39603735869885e-06	\\
68	1.13122533206355e-06	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	7.4584090260776e-07	\\
74	5.43277692220671e-06	\\
75	1.06267128607393e-05	\\
76	1.59001693150623e-05	\\
77	1.42240137653504e-05	\\
78	7.72979413847854e-06	\\
79	0	\\
80	0	\\
81	0	\\
82	4.6938012995952e-06	\\
83	1.1507741887396e-05	\\
84	9.24570877604905e-06	\\
85	2.94641067681324e-06	\\
86	3.48971466710726e-07	\\
87	0	\\
88	3.72071855088425e-06	\\
89	5.24722798321418e-06	\\
90	5.13604401064302e-06	\\
91	1.99667572516735e-06	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	3.68888290739606e-07	\\
119	2.04331829824896e-07	\\
120	1.20076698239394e-06	\\
121	1.18112998229681e-06	\\
122	1.46169944009063e-06	\\
123	1.26374978991009e-06	\\
124	1.62859670946594e-06	\\
125	2.05797432475011e-06	\\
126	1.89460246754569e-06	\\
127	1.4830663796303e-06	\\
128	7.86940588677914e-07	\\
129	8.87604277870828e-07	\\
130	2.04731238435905e-07	\\
131	4.33927107009341e-07	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	4.69863385920406e-07	\\
27	9.37327654776701e-07	\\
28	1.7673975412186e-06	\\
29	1.48843309989439e-06	\\
30	2.4383742448853e-06	\\
31	1.77808306442136e-06	\\
32	3.22699220298516e-07	\\
33	4.03601942200769e-07	\\
34	6.78255222723164e-08	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	7.04671283975222e-08	\\
48	2.70134087040044e-06	\\
49	8.00827156896295e-06	\\
50	1.39376753703698e-05	\\
51	1.91989749415179e-05	\\
52	1.90222055571777e-05	\\
53	1.6541721515694e-05	\\
54	1.18629198692079e-05	\\
55	5.91352180599827e-06	\\
56	0	\\
57	0	\\
58	0	\\
59	2.19100036781955e-06	\\
60	1.03809557917929e-05	\\
61	1.9621402052459e-05	\\
62	2.78316594888715e-05	\\
63	3.14669174539186e-05	\\
64	2.74742253840567e-05	\\
65	2.01139423424909e-05	\\
66	1.03813627665294e-05	\\
67	6.45664549158002e-07	\\
68	0	\\
69	0	\\
70	0	\\
71	5.73337025253289e-06	\\
72	1.10206545067002e-05	\\
73	1.12752306809023e-05	\\
74	8.79881940974183e-06	\\
75	6.08635602367e-06	\\
76	3.62425493563105e-06	\\
77	2.51387773415995e-06	\\
78	4.45871289182138e-06	\\
79	8.02335265985288e-06	\\
80	1.09492466931212e-05	\\
81	1.13147889304301e-05	\\
82	8.55400371331148e-06	\\
83	5.61258856433489e-06	\\
84	3.86520870049158e-06	\\
85	5.24367208314185e-06	\\
86	9.61445322877897e-06	\\
87	1.00384092840106e-05	\\
88	6.69644237052511e-06	\\
89	4.93738491986244e-07	\\
90	0	\\
91	0	\\
92	1.26386076205515e-06	\\
93	2.00706961251743e-06	\\
94	2.24305796061291e-07	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	1.0125905746635e-06	\\
122	1.29095581208499e-06	\\
123	1.36412523052311e-06	\\
124	1.61194923590296e-06	\\
125	2.13068632582489e-06	\\
126	1.97878154194953e-06	\\
127	2.04863755817929e-06	\\
128	6.29310057937617e-07	\\
129	1.13881213003663e-07	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	9.3934132430842e-07	\\
27	3.02641827899673e-06	\\
28	4.66021277567568e-06	\\
29	4.56999611666687e-06	\\
30	4.31446037687563e-06	\\
31	4.70083544634286e-06	\\
32	3.65276131030527e-06	\\
33	2.94139450385926e-06	\\
34	2.66811001360065e-06	\\
35	7.5657077515145e-07	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	1.34779734017772e-06	\\
47	6.2275218389846e-06	\\
48	1.1544558780207e-05	\\
49	1.79009708238597e-05	\\
50	2.18267566914808e-05	\\
51	2.45508276859403e-05	\\
52	2.45507328814187e-05	\\
53	2.0611676911234e-05	\\
54	1.42044695374352e-05	\\
55	8.52656734614755e-06	\\
56	5.53905127797511e-06	\\
57	5.47010729397576e-06	\\
58	6.00193560955902e-06	\\
59	9.40433477949813e-06	\\
60	1.75447753851141e-05	\\
61	2.80797652629161e-05	\\
62	3.5528868926438e-05	\\
63	3.61819995434675e-05	\\
64	3.24798599666468e-05	\\
65	2.50659468586818e-05	\\
66	1.49420609647078e-05	\\
67	6.69548597465178e-06	\\
68	4.01005165493466e-06	\\
69	3.00967106963449e-06	\\
70	2.24628372952753e-06	\\
71	2.4463751637674e-06	\\
72	6.88348559843476e-06	\\
73	1.38184988179299e-05	\\
74	1.54527000492106e-05	\\
75	1.01381709321066e-05	\\
76	4.38643830282033e-06	\\
77	4.27478437721139e-06	\\
78	9.22645300150371e-06	\\
79	1.41835504463305e-05	\\
80	1.45870651791804e-05	\\
81	9.51715673031078e-06	\\
82	4.77010342734619e-06	\\
83	2.78601977060799e-06	\\
84	6.45970622892668e-06	\\
85	9.13559756141984e-06	\\
86	9.01137655388104e-06	\\
87	6.70948562024442e-06	\\
88	3.85849245258001e-06	\\
89	1.77859034237473e-07	\\
90	2.37052832691961e-07	\\
91	0	\\
92	5.72297719798374e-07	\\
93	2.16513798003836e-06	\\
94	2.24583822223263e-06	\\
95	3.35413659896907e-07	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	4.38919717346548e-07	\\
121	1.55063411798145e-06	\\
122	2.39356308406156e-06	\\
123	3.71380841810447e-06	\\
124	4.95541449183918e-06	\\
125	5.70396207333805e-06	\\
126	5.75468170142548e-06	\\
127	4.95305325909837e-06	\\
128	4.69004231143663e-06	\\
129	4.35134003235178e-06	\\
130	3.21491759761328e-06	\\
131	1.52755288784905e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	1.89016305320224e-06	\\
28	3.52116578499746e-06	\\
29	4.34002485920671e-06	\\
30	4.68501403811288e-06	\\
31	4.31292027501144e-06	\\
32	4.151360449036e-06	\\
33	3.5990066551995e-06	\\
34	2.53438209747858e-06	\\
35	1.43253997855464e-06	\\
36	4.33897534997014e-07	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	1.60223870239141e-06	\\
47	6.87105783400647e-06	\\
48	1.32259259844227e-05	\\
49	1.98679991117774e-05	\\
50	2.43903788879193e-05	\\
51	2.68783182870977e-05	\\
52	2.66324553209757e-05	\\
53	2.18905563857735e-05	\\
54	1.45398589587636e-05	\\
55	7.19701534754502e-06	\\
56	3.29605070502331e-06	\\
57	1.83578296388636e-06	\\
58	2.83662160767347e-06	\\
59	8.38723412547528e-06	\\
60	1.87614264143689e-05	\\
61	3.07073233396108e-05	\\
62	3.92132301031198e-05	\\
63	4.17553548942021e-05	\\
64	3.88562636767148e-05	\\
65	2.995536873232e-05	\\
66	1.75474749429854e-05	\\
67	7.95103038185756e-06	\\
68	4.99205191824304e-06	\\
69	4.78276059418663e-06	\\
70	3.92383562509235e-06	\\
71	4.48316726515158e-06	\\
72	8.97553028979912e-06	\\
73	1.61043037105989e-05	\\
74	1.75201632018715e-05	\\
75	1.1808584885397e-05	\\
76	4.73227510181643e-06	\\
77	4.04110630103785e-06	\\
78	9.00927052447602e-06	\\
79	1.52604976436433e-05	\\
80	1.56788676705207e-05	\\
81	1.00269044909911e-05	\\
82	4.94676784105161e-06	\\
83	3.31501947293656e-06	\\
84	7.01211811267672e-06	\\
85	1.0297534293485e-05	\\
86	1.06721258110084e-05	\\
87	8.36158079173948e-06	\\
88	4.43475463703062e-06	\\
89	2.24406670910784e-06	\\
90	0	\\
91	0	\\
92	7.19904395802447e-08	\\
93	1.731060052236e-06	\\
94	2.25177793508217e-06	\\
95	3.38130350549116e-07	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	1.01124268717771e-06	\\
122	2.21577642080325e-06	\\
123	3.21242022435043e-06	\\
124	3.87304214260118e-06	\\
125	4.50369469754434e-06	\\
126	4.65488998472722e-06	\\
127	4.47814252727262e-06	\\
128	4.62075014179113e-06	\\
129	4.30747423525894e-06	\\
130	3.70274642927134e-06	\\
131	3.30564038665872e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48.9	0	\\
49	4e-05	\\
50	4e-05	\\
51	4e-05	\\
52	4e-05	\\
53	4e-05	\\
53.1	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59.9	0	\\
60	4e-05	\\
61	4e-05	\\
62	4e-05	\\
63	4e-05	\\
64	4e-05	\\
65	4e-05	\\
65.1	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];
\end{axis}
\end{tikzpicture}%


==> pictures/SysMat_100Hz_frame139_17-25us_10mT.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
unit vector ratio=1 1 1,
%height=6.52in,
axis on top,
scale only axis,
xmin=0.5,
xmax=139.5,
xtick=\empty,
y dir=reverse,
ymin=0.5,
ymax=139.5,
ytick=\empty,
name=plot2,
colorbar,
colormap/blackwhite,
point meta min=-1,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=139.5,ymin=0.5,ymax=139.5] {pictures/thres-4.png};
\end{axis}

\end{tikzpicture}%

==> pictures/SysMat_100Hz_frame139_17-25us_2mT.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
unit vector ratio=1 1 1,
%height=6.52in,
axis on top,
scale only axis,
xmin=0.5,
xmax=139.5,
xtick=\empty,
y dir=reverse,
ymin=0.5,
ymax=139.5,
ytick=\empty,
name=plot2,
colorbar,
colormap/blackwhite,
point meta min=-1,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=139.5,ymin=0.5,ymax=139.5] {pictures/thres-3.png};
\end{axis}

\end{tikzpicture}%

==> pictures/outerDriveConnectedSHSC.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.12500,0.25000,0.12500}%
\definecolor{mycolor4}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[
	unit vector ratio=1 0.7 1,
	width=350pt,
	axis on top,
	ymode = log,
	log origin=infty,
	axis x line=bottom,
	xmin=0,
	xmax=26,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
	every x tick label/.append style={font=\fontsize{4}{4.5}\selectfont},
	xticklabels={{(0,0)}, {(1,-1)}, {(1,0)}, {(1,1)}, {(2,-2)}, {(2,-1)}, {(2,0)}, {(2,1)}, {(2,2)}, {(3,-3)}, {(3,-2)}, {(3,-1)}, {(3,-0)}, {(3,1)}, {(3,2)}, {(3,3)}, {(4,-4)}, {(4,-3)}, {(4,-2)}, {(4,-1)}, {(4,0)}, {(4,1)}, {(4,2)}, {(4,3)}, {(4,4)}},
	% xlabel={Spherical harmonics order and degree},,
	xlabel shift = -5 pt,
	%
	ymode=log,
	ymin=0.1,
	ymax=60,
	ytick={10,1,0.1},
	yticklabels={10,1,0.1},
	axis y line=left,
	yminorticks=true,
	ylabel={$c_{ylm}^{0.05} /\mu$T$\cdot$A$^{\textrm{-1}}$},
	ylabel shift = -0 pt,
name=plot2,
title={$\text{B}_\text{2}\text{-coefficients}$}
]
\addplot[ybar,bar width=12pt,draw=mycolor1,fill=mycolor1] plot table[row sep=crcr] {
1	39.5000295302335	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=mycolor2] plot table[row sep=crcr] {
2	0.211195725149691	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=mycolor2] plot table[row sep=crcr] {
3	0.0171298499883504	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=black!50!teal] plot table[row sep=crcr] {
4	0.491325722330043	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
5	1.6255038322996	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
6	1.55689238913751	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=mycolor3] plot table[row sep=crcr] {
7	29.0512888861682	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=mycolor3] plot table[row sep=crcr] {
8	0.0176791137717768	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=mycolor3] plot table[row sep=crcr] {
9	8.71358099053836	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
10	0.339981332026074	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
11	1.73320643759808	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
12	0.3497528763643	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
13	0.0202306508096717	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
14	0.439495672745697	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
15	0.0254640430620807	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
16	0.123425906521894	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
17	1.28099829957258	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
18	0.047794575547954	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
19	0.0745752781753894	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
20	0.841269957563956	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
21	11.1026577623908	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
22	0.0137369721649385	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
23	5.106577012981	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
24	0.0300061411003367	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
25	0.370247269907083	\\
};
\end{axis}

\begin{axis}[
	unit vector ratio=1 0.7 1,
	width=350pt,
	axis on top,
	ymode = log,
	log origin=infty,
	%
	axis x line=bottom,
	xmin=0,
	xmax=26,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
	every x tick label/.append style={font=\fontsize{4}{4.5}\selectfont},
	xticklabels={{(0,0)}, {(1,-1)}, {(1,0)}, {(1,1)}, {(2,-2)}, {(2,-1)}, {(2,0)}, {(2,1)}, {(2,2)}, {(3,-3)}, {(3,-2)}, {(3,-1)}, {(3,-0)}, {(3,1)}, {(3,2)}, {(3,3)}, {(4,-4)}, {(4,-3)}, {(4,-2)}, {(4,-1)}, {(4,0)}, {(4,1)}, {(4,2)}, {(4,3)}, {(4,4)}},
	% xlabel={Spherical harmonics order and degree},,
	xlabel shift = -5 pt,
	%
	ymode=log,
	ymin=0.1,
	ymax=60,
	ytick={10,1,0.1},
	yticklabels={10,1,0.1},
	axis y line=left,
	yminorticks=true,
	ylabel={$c_{xlm}^{0.05} /\mu$T$\cdot$A$^{\textrm{-1}}$},
	ylabel shift = -0 pt,
at=(plot2.above north west),
anchor=below south west,
title={$\text{B}_\text{1}\text{-coefficients}$}
]
\addplot[ybar,bar width=12pt,draw=mycolor1,fill=mycolor1] plot table[row sep=crcr] {
1	2.01216788395945	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=black!50!teal] plot table[row sep=crcr] {
2	0.49073879514399	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=mycolor2] plot table[row sep=crcr] {
3	2.39833778581932	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=mycolor2] plot table[row sep=crcr] {
4	0.497410407372503	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
5	8.08573944133052	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=mycolor3] plot table[row sep=crcr] {
6	0.0168932320766198	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=mycolor3] plot table[row sep=crcr] {
7	0.240171504410823	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
8	1.33920039566435	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=mycolor3] plot table[row sep=crcr] {
9	1.49542541930808	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
10	0.343643924365927	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
11	0.00971404941842628	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
12	0.434822367582443	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
13	1.32811722002283	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
14	0.0750921639566028	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
15	0.702553795874322	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
16	0.195077255336181	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
17	0.418320804873831	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
18	0.0221664286073344	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
19	4.8422195796351	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
20	0.0114320334860164	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
21	0.0613040326820402	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
22	0.578211601742826	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
23	0.140241759821672	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
24	0.122647647987545	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
25	1.26992574716361	\\
};
\end{axis}

\begin{axis}[
	unit vector ratio=1 0.7 1,
	width=350pt,
	axis on top,
	ymode = log,
	log origin=infty,
	%
	axis x line=bottom,
	xmin=0,
	xmax=26,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
	every x tick label/.append style={font=\fontsize{4}{4.5}\selectfont},
	xticklabels={{(0,0)}, {(1,-1)}, {(1,0)}, {(1,1)}, {(2,-2)}, {(2,-1)}, {(2,0)}, {(2,1)}, {(2,2)}, {(3,-3)}, {(3,-2)}, {(3,-1)}, {(3,-0)}, {(3,1)}, {(3,2)}, {(3,3)}, {(4,-4)}, {(4,-3)}, {(4,-2)}, {(4,-1)}, {(4,0)}, {(4,1)}, {(4,2)}, {(4,3)}, {(4,4)}},
	xlabel={Indices $(l,m)$ of the spherical harmonic coefficients},
	xlabel shift = -5 pt,
	%
	ymode=log,
	ymin=0.1,
	ymax=60,
	ytick={10,1,0.1},
	yticklabels={10,1,0.1},
	axis y line=left,
	yminorticks=true,
	ylabel={$c_{zlm}^{0.05} /\mu$T$\cdot$A$^{\textrm{-1}}$},
	ylabel shift = -0 pt,
at=(plot2.below south west),
anchor=above north west,
title={$\text{B}_\text{3}\text{-coefficients}$}
]
\addplot[ybar,bar width=12pt,draw=mycolor1,fill=black!75!mycolor1] plot table[row sep=crcr] {
1	1.89559922143944	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=black!50!teal] plot table[row sep=crcr] {
2	0.0189756956535258	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=mycolor2] plot table[row sep=crcr] {
3	0.736920646800527	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor2,fill=black!50!teal] plot table[row sep=crcr] {
4	2.39955283141008	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
5	0.0166477667260694	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
6	33.5684997432223	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
7	2.51060880432145	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
8	0.275277490003476	\\
};
\addplot[ybar,bar width=12pt,draw=white!50!green,fill=white!50!green] plot table[row sep=crcr] {
9	0.10084328791989	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
10	0.0175752577394365	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=black!75!mycolor4] plot table[row sep=crcr] {
11	0.549885986021099	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
12	0.0310911291043736	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
13	0.318304152334256	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
14	1.62844811940837	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
15	0.158668355377014	\\
};
\addplot[ybar,bar width=12pt,draw=mycolor4,fill=mycolor4] plot table[row sep=crcr] {
16	1.00067856981585	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
17	0.0207213000675672	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
18	0.129016508272878	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
19	0.0143876918904915	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
20	14.0673661456565	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
21	1.12895101441803	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
22	0.0815979564808459	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
23	0.183247144004769	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=black!75!orange] plot table[row sep=crcr] {
24	0.112582324421209	\\
};
\addplot[ybar,bar width=12pt,draw=orange,fill=orange] plot table[row sep=crcr] {
25	0.0818971478608403	\\
};
\end{axis}
\end{tikzpicture}%


==> pictures/threshold_cut_phantom.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\tikzstyle{every node}=[font=\footnotesize]

\begin{tikzpicture}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
name=plot2,
title=2nd line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	1.22751752931323e-05	\\
3	1.72671586347256e-05	\\
4	1.08275916350707e-05	\\
5	5.42587416956851e-06	\\
6	1.21804989649121e-05	\\
7	8.70056756519099e-06	\\
8	7.89572160868742e-06	\\
9	6.90430186332029e-06	\\
10	4.86792434962464e-06	\\
11	4.67874313001409e-06	\\
12	1.38637418841396e-06	\\
13	0	\\
14	9.77869819270553e-07	\\
15	0	\\
16	5.17531486084375e-06	\\
17	2.21423040377135e-06	\\
18	2.58134059440561e-07	\\
19	8.744102470363e-07	\\
20	6.07447561671905e-06	\\
21	7.96876697457752e-06	\\
22	4.72264630042382e-06	\\
23	4.32530789276386e-06	\\
24	5.93742838536879e-07	\\
25	0	\\
26	0	\\
27	0	\\
28	5.10839075719458e-06	\\
29	3.97067919366313e-06	\\
30	0	\\
31	1.96660310009224e-06	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	9.60062933088356e-06	\\
40	4.10438516518976e-06	\\
41	2.06019203238765e-05	\\
42	2.13098126180365e-05	\\
43	8.90035336426633e-06	\\
44	9.18094325790046e-06	\\
45	5.72288865302791e-06	\\
46	1.03864943940911e-05	\\
47	2.27426761900826e-05	\\
48	2.67124071833196e-05	\\
49	1.23875791105452e-05	\\
50	8.18430263263186e-06	\\
51	6.08491054360139e-06	\\
52	5.87267691570341e-06	\\
53	6.12222517432234e-06	\\
54	6.47207172832658e-06	\\
55	1.41708588166895e-05	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	1.25561345724146e-06	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	6.38373476362819e-06	\\
74	7.86414399420472e-06	\\
75	6.61911341034222e-06	\\
76	0	\\
77	1.26971877976917e-06	\\
78	6.69733875591283e-06	\\
79	3.57430030530378e-06	\\
80	2.09359134285036e-05	\\
81	4.20955564881898e-05	\\
82	5.11746835832527e-05	\\
83	0	\\
84	6.04391876046713e-06	\\
85	3.89693288434875e-05	\\
86	3.00238144490311e-05	\\
87	7.85591161119146e-06	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	2.47741252181254e-06	\\
97	6.65396159808482e-06	\\
98	4.40304908578472e-06	\\
99	9.7280405947099e-07	\\
100	0	\\
101	2.22819528475232e-06	\\
102	3.33837691683356e-06	\\
103	5.19767473608767e-06	\\
104	1.66704591329891e-06	\\
105	1.67246017633748e-07	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	4.20073977363595e-06	\\
112	4.22566714359259e-06	\\
113	2.16280347186058e-06	\\
114	4.50460713648499e-06	\\
115	4.83474773573269e-06	\\
116	3.90502141812296e-06	\\
117	2.42208561677399e-06	\\
118	4.32404133731836e-06	\\
119	3.27337358729469e-06	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	5.37847962742752e-06	\\
3	3.90259821976527e-06	\\
4	3.96457701306916e-06	\\
5	3.31742459161204e-06	\\
6	0	\\
7	1.23365421172861e-06	\\
8	1.82388504588362e-07	\\
9	0	\\
10	1.13315104071834e-06	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	8.79650081487281e-07	\\
32	1.95260921198757e-06	\\
33	2.63047560194768e-06	\\
34	4.9708447182247e-06	\\
35	5.0209340332368e-06	\\
36	4.84321102553951e-06	\\
37	6.17236834329811e-06	\\
38	7.00973924616197e-06	\\
39	5.84394135832129e-06	\\
40	8.63432354274156e-07	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	3.45371484174779e-06	\\
46	1.03041414064419e-05	\\
47	1.4260038539281e-05	\\
48	4.35485335725503e-06	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	1.37988670445233e-06	\\
55	5.15890544827403e-06	\\
56	4.60351414957201e-06	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	9.18649037595998e-06	\\
74	1.25119303829254e-05	\\
75	6.14882139776081e-06	\\
76	0	\\
77	0	\\
78	1.48688958943423e-06	\\
79	1.10138851556668e-05	\\
80	1.34085642064895e-05	\\
81	8.96202962602947e-06	\\
82	0	\\
83	0	\\
84	6.89337839062147e-06	\\
85	1.85122755502659e-05	\\
86	2.17239746457299e-05	\\
87	1.23843508703312e-05	\\
88	0	\\
89	0	\\
90	6.43257609145207e-07	\\
91	1.11462640712541e-05	\\
92	1.67802002885426e-05	\\
93	1.20965462428636e-05	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	2.78606486947283e-06	\\
99	4.8617416617014e-06	\\
100	4.71774979876504e-06	\\
101	5.4731616551504e-06	\\
102	8.57973787069347e-06	\\
103	1.02864908217349e-05	\\
104	1.12946883494318e-05	\\
105	9.39565581567108e-06	\\
106	6.12214756361507e-06	\\
107	4.20374499734364e-06	\\
108	3.18287518613007e-06	\\
109	2.71679766217669e-06	\\
110	1.98033074965126e-06	\\
111	1.48479228436039e-06	\\
112	1.70261216586584e-06	\\
113	1.72355440328013e-06	\\
114	1.535747551669e-06	\\
115	1.06959624272605e-06	\\
116	9.99412083373859e-07	\\
117	5.75054842051676e-07	\\
118	4.15310397384158e-07	\\
119	0	\\
120	3.90532948842021e-08	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	1.20067669877864e-07	\\
132	2.93219108202995e-07	\\
133	2.04223362366785e-07	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	9.25167611282381e-07	\\
24	6.54293691840228e-07	\\
25	1.39164499476867e-06	\\
26	2.48637168749427e-06	\\
27	2.76128860036811e-06	\\
28	3.32159161292392e-06	\\
29	5.25290118406233e-07	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	3.59089435645506e-07	\\
46	3.59559337625546e-06	\\
47	4.45222512344651e-06	\\
48	3.09697416254855e-06	\\
49	8.85497121253237e-07	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	7.93992706644679e-07	\\
55	1.10617661124642e-06	\\
56	4.66538672817447e-07	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	5.77882441433971e-07	\\
62	8.28673892362243e-07	\\
63	9.09486616872567e-07	\\
64	1.87354847862265e-07	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	4.70976945804512e-07	\\
73	1.20016816305204e-05	\\
74	1.61333108627145e-05	\\
75	7.68921374283057e-06	\\
76	0	\\
77	0	\\
78	2.85336074530143e-06	\\
79	1.45116015575565e-05	\\
80	1.78793810986884e-05	\\
81	9.18131580296195e-06	\\
82	0	\\
83	0	\\
84	4.46480809951938e-06	\\
85	1.51284711327443e-05	\\
86	1.84210901600486e-05	\\
87	1.11270891276574e-05	\\
88	1.20643249622452e-06	\\
89	0	\\
90	1.04674923954302e-06	\\
91	8.59097331304833e-06	\\
92	1.1356885244266e-05	\\
93	8.36272963528909e-06	\\
94	3.7613862015883e-06	\\
95	1.57359801714693e-06	\\
96	4.66083045509039e-06	\\
97	9.70264856042065e-06	\\
98	1.26488421793511e-05	\\
99	1.10580860520244e-05	\\
100	6.92264087970565e-06	\\
101	1.99524786209948e-06	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	4.85144410402768e-07	\\
115	7.79942683919847e-07	\\
116	4.98218122592183e-07	\\
117	6.93814677782477e-07	\\
118	7.90666305702039e-07	\\
119	7.06420114417146e-07	\\
120	8.9879482689921e-07	\\
121	8.46260756393277e-07	\\
122	7.54987609714985e-07	\\
123	6.42180324682168e-07	\\
124	8.73988936541622e-07	\\
125	1.03660460364816e-06	\\
126	9.32266677833696e-07	\\
127	1.09656077376193e-06	\\
128	1.21626429393755e-06	\\
129	1.3996886606579e-06	\\
130	1.51449690099686e-06	\\
131	1.57226435977781e-06	\\
132	1.42369262647336e-06	\\
133	1.37297405450089e-06	\\
134	1.26104899568014e-06	\\
135	1.21270459725177e-06	\\
136	1.04225616812533e-06	\\
137	9.03353189928447e-07	\\
138	9.61781972497787e-07	\\
139	9.24630904539014e-07	\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	3.13451890802068e-07	\\
18	1.3056315059027e-06	\\
19	1.72760662855615e-06	\\
20	2.05150045650456e-06	\\
21	2.47259675776983e-06	\\
22	1.57871244746617e-06	\\
23	1.20476014203805e-06	\\
24	4.81396270682276e-07	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	5.77292999731038e-07	\\
38	1.27909741895977e-06	\\
39	1.65960123350478e-06	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	7.81037449696791e-07	\\
45	3.73482180880737e-06	\\
46	5.96957627312139e-06	\\
47	6.12766160257798e-06	\\
48	4.63279267850569e-06	\\
49	7.23345279375394e-07	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	1.4486448639445e-06	\\
55	2.91078062476802e-06	\\
56	2.56164398301644e-06	\\
57	7.53317891951576e-07	\\
58	0	\\
59	0	\\
60	0	\\
61	4.90015374034357e-08	\\
62	4.4927073586814e-07	\\
63	9.5170345841154e-07	\\
64	7.46319796292418e-07	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	3.56959813938171e-06	\\
73	1.35933184688972e-05	\\
74	1.5650621644179e-05	\\
75	7.37566913476953e-06	\\
76	0	\\
77	0	\\
78	5.1849154815196e-06	\\
79	1.67546021889058e-05	\\
80	1.94517404847293e-05	\\
81	1.18500161511343e-05	\\
82	2.44040452456126e-06	\\
83	4.47672411377146e-07	\\
84	8.29266409984644e-06	\\
85	1.77707178129305e-05	\\
86	2.01406985954906e-05	\\
87	1.49466721189732e-05	\\
88	7.36006411123245e-06	\\
89	4.72868105841197e-06	\\
90	7.17370694244164e-06	\\
91	1.09014032371225e-05	\\
92	1.15882563694247e-05	\\
93	8.78585218456921e-06	\\
94	5.47662731440953e-06	\\
95	4.77422876925937e-06	\\
96	6.9306394244025e-06	\\
97	1.06906446276268e-05	\\
98	1.36107956308932e-05	\\
99	1.4883291426614e-05	\\
100	1.58728327759988e-05	\\
101	1.61235424225234e-05	\\
102	1.64715027792442e-05	\\
103	1.52719567195245e-05	\\
104	1.17368985608869e-05	\\
105	6.48365979701132e-06	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	1.61175988495893e-06	\\
118	2.69708520391231e-06	\\
119	3.58049361100933e-06	\\
120	3.75687733754388e-06	\\
121	3.87357975862859e-06	\\
122	4.02671020461637e-06	\\
123	4.03674168874396e-06	\\
124	4.17672306604974e-06	\\
125	4.19589032360371e-06	\\
126	4.21621588942881e-06	\\
127	4.54623745627148e-06	\\
128	4.51328299636586e-06	\\
129	4.40999415620844e-06	\\
130	4.3622787596425e-06	\\
131	4.27077489724956e-06	\\
132	4.47571264495631e-06	\\
133	4.42956438510249e-06	\\
134	4.33352808545645e-06	\\
135	4.37353581863884e-06	\\
136	4.3168848571219e-06	\\
137	4.38201158066422e-06	\\
138	4.28740170260592e-06	\\
139	4.34551625604114e-06	\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	3.47809302513434e-07	\\
17	2.11903973094764e-09	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	2.44073743619019e-06	\\
37	4.312457279454e-06	\\
38	4.60822243657829e-06	\\
39	4.57275621255471e-06	\\
40	2.03872410801458e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	2.28971542178516e-06	\\
46	6.29503115144477e-06	\\
47	6.70444993594413e-06	\\
48	4.71634193899688e-06	\\
49	1.35930642735054e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	7.21181098236796e-07	\\
55	3.58375325201071e-06	\\
56	3.93281373189432e-06	\\
57	2.13161878793021e-06	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	4.48112988950016e-06	\\
73	1.3035176755902e-05	\\
74	1.45545478765786e-05	\\
75	6.86224292236588e-06	\\
76	0	\\
77	0	\\
78	2.85142728866644e-06	\\
79	1.21952203670196e-05	\\
80	1.41417414125964e-05	\\
81	8.37720114905508e-06	\\
82	3.45948323178306e-07	\\
83	0	\\
84	6.33650781319554e-06	\\
85	1.41047063140478e-05	\\
86	1.81433419746184e-05	\\
87	1.38065709323996e-05	\\
88	7.85878845553269e-06	\\
89	6.07090410465481e-06	\\
90	7.69184139937361e-06	\\
91	1.18242254885941e-05	\\
92	1.22890314982831e-05	\\
93	9.55032906370029e-06	\\
94	6.60358832782023e-06	\\
95	6.0133853484447e-06	\\
96	7.81516218667895e-06	\\
97	1.11054313444285e-05	\\
98	1.3100721474091e-05	\\
99	1.38674631355341e-05	\\
100	1.42867962397563e-05	\\
101	1.53219771610568e-05	\\
102	1.61043037105989e-05	\\
103	1.64307701471204e-05	\\
104	1.46225441861831e-05	\\
105	1.18627107762016e-05	\\
106	7.67226723304738e-06	\\
107	3.9174251390958e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	7.45631352914667e-07	\\
133	1.2821646128942e-06	\\
134	1.33269852456703e-06	\\
135	1.87306716399392e-06	\\
136	2.31071071520431e-06	\\
137	2.48544333002858e-06	\\
138	2.54724615372471e-06	\\
139	2.68642268520794e-06	\\
};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	0	\\
62	0	\\
63	0	\\
64	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
72.9	0	\\
73	4e-05	\\
74	4e-05	\\
75	4e-05	\\
75.1	0	\\
76	0	\\
77	0	\\
78	0	\\
78.9	0	\\
79	4e-05	\\
80	4e-05	\\
81	4e-05	\\
81.1	0	\\
82	0	\\
83	0	\\
84	0	\\
84.9	0	\\
85	4e-05	\\
86	4e-05	\\
87	4e-05	\\
87.1	0	\\
88	0	\\
89	0	\\
90	0	\\
90.9	0	\\
91	4e-05	\\
92	4e-05	\\
93	4e-05	\\
93.1	0	\\
94	0	\\
95	0	\\
96	0	\\
96.9	0	\\
97	4e-05	\\
98	4e-05	\\
99	4e-05	\\
99.1	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
103.9	0	\\
104	4e-05	\\
105	4e-05	\\
105.1	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];

\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
at=(plot2.above north west),
anchor=below south west,
legend style={draw=black,fill=white,legend cell align=left},
legend style={at={(0.601,1.51)},anchor=north},
legend columns=6,
title={1st Line},
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	1.87448416326952e-05	\\
13	8.88451951282979e-06	\\
14	1.34093888729389e-05	\\
15	1.84980187526088e-05	\\
16	2.07447554979362e-05	\\
17	1.09912621635429e-05	\\
18	2.35071629341999e-05	\\
19	9.59404900888848e-06	\\
20	8.2974111422789e-06	\\
21	0	\\
22	5.33253877270583e-06	\\
23	0	\\
24	1.03658058068424e-06	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	1.37943856890317e-06	\\
30	0	\\
31	0	\\
32	0	\\
33	3.30944507365909e-06	\\
34	1.35555386154272e-05	\\
35	5.28312778374397e-06	\\
36	0	\\
37	5.98585560021661e-06	\\
38	1.86906899190297e-06	\\
39	1.01608971037842e-05	\\
40	7.44327092612825e-06	\\
41	1.04484886427618e-05	\\
42	2.22332487127987e-05	\\
43	2.10762388819438e-05	\\
44	3.15894548458764e-05	\\
45	2.62730947375985e-05	\\
46	2.82624404513079e-05	\\
47	3.32215272139641e-05	\\
48	3.3394171859672e-05	\\
49	2.71545002140444e-05	\\
50	2.21550545246073e-05	\\
51	2.85104604621496e-05	\\
52	2.77004104285413e-05	\\
53	2.29269451987285e-05	\\
54	2.59534225753042e-05	\\
55	1.51715769879486e-06	\\
56	0	\\
57	0	\\
58	0	\\
59	3.06179336081002e-05	\\
60	9.54023964860953e-05	\\
61	2.6503969516247e-05	\\
62	1.97902778215068e-05	\\
63	0	\\
64	2.05234362497842e-05	\\
65	4.76696652750696e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	4.4615797754237e-06	\\
75	9.0444877791521e-06	\\
76	1.64273622633929e-05	\\
77	2.4237712319863e-05	\\
78	2.47313931441223e-05	\\
79	3.27018989443831e-05	\\
80	3.10593287983346e-05	\\
81	1.404859429883e-05	\\
82	0	\\
83	0	\\
84	5.64791630132612e-06	\\
85	0	\\
86	2.41656973540474e-06	\\
87	2.9009344655297e-05	\\
88	4.6264820105241e-05	\\
89	3.56783680112425e-05	\\
90	2.25730138858445e-05	\\
91	1.93178803424184e-05	\\
92	2.24540299175237e-05	\\
93	1.76025431598797e-05	\\
94	2.76131998228755e-05	\\
95	3.21974320716177e-05	\\
96	2.75966285990795e-05	\\
97	3.27280340535578e-05	\\
98	2.78319211993718e-05	\\
99	2.44515961143325e-05	\\
100	2.32996815955105e-05	\\
101	1.80141427021814e-05	\\
102	5.27821265599768e-06	\\
103	3.20759239459386e-06	\\
104	8.56038156281766e-06	\\
105	3.49343247441611e-06	\\
106	7.23807002370004e-06	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	1.93323830084501e-06	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addlegendentry{1~mT};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{
1	0	\\
2	5.47383238413642e-06	\\
3	3.86593050730837e-06	\\
4	4.7499541583015e-06	\\
5	4.8025936120063e-08	\\
6	1.20842463636697e-06	\\
7	2.90037001873916e-06	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	1.91784413399486e-06	\\
42	7.49157431473406e-06	\\
43	1.42522704575503e-05	\\
44	2.19314788106272e-05	\\
45	3.04309492270591e-05	\\
46	3.81655290957989e-05	\\
47	4.50664297343187e-05	\\
48	4.40343070188579e-05	\\
49	2.20883794405637e-05	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	9.59113462009826e-06	\\
59	1.88296946962623e-05	\\
60	2.0794393347397e-05	\\
61	2.31338428239809e-05	\\
62	2.44366509588572e-05	\\
63	2.24377771655501e-05	\\
64	1.22826770585378e-05	\\
65	7.92629492714459e-08	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	2.56572536616871e-06	\\
75	1.22499250810596e-05	\\
76	1.78925960585513e-05	\\
77	1.82554052292527e-05	\\
78	1.85523457764533e-05	\\
79	1.95981570723789e-05	\\
80	1.34184029956721e-05	\\
81	3.61301008882119e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	2.98562393584512e-06	\\
87	1.31085409038434e-05	\\
88	2.32774492347511e-05	\\
89	3.06711869224777e-05	\\
90	3.50227237734469e-05	\\
91	3.63443490387048e-05	\\
92	2.73238335696955e-05	\\
93	1.18292547120049e-05	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	2.68588598113571e-06	\\
100	1.04189926123738e-05	\\
101	1.4384989159185e-05	\\
102	1.53492987076554e-05	\\
103	1.4196972242684e-05	\\
104	1.13372468516068e-05	\\
105	8.58808276709735e-06	\\
106	6.24030714697226e-06	\\
107	4.5912122346866e-06	\\
108	3.86817891803248e-06	\\
109	4.07055419084209e-06	\\
110	3.93961932033198e-06	\\
111	3.91539248979288e-06	\\
112	3.68058724729785e-06	\\
113	3.85064782299651e-06	\\
114	3.5421948917259e-06	\\
115	2.94941773529428e-06	\\
116	3.05308110296174e-06	\\
117	2.75658196703661e-06	\\
118	2.99956629939353e-06	\\
119	2.61412630845481e-06	\\
120	1.73445876264942e-06	\\
121	1.80885697897184e-06	\\
122	8.51846297132294e-07	\\
123	2.30276935491337e-07	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	4.3070527297515e-08	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addlegendentry{2~mT};

\addplot [color=red,solid]
  table[row sep=crcr]{
1	0	\\
2	6.86928556772702e-06	\\
3	5.86025937165395e-06	\\
4	3.82213341302453e-06	\\
5	2.83710051742155e-06	\\
6	1.82860403402679e-06	\\
7	7.02409155760437e-07	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	1.05358543074015e-06	\\
29	1.94904253012337e-06	\\
30	2.93700550252852e-06	\\
31	3.76829337682241e-06	\\
32	4.24904011296417e-06	\\
33	4.36808433274281e-06	\\
34	3.53836993657278e-06	\\
35	4.23010860336963e-07	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	9.42329940263022e-06	\\
43	2.27646542980677e-05	\\
44	3.39497216734082e-05	\\
45	3.89172159363181e-05	\\
46	3.71854450077351e-05	\\
47	2.96933242702307e-05	\\
48	1.86775068438804e-05	\\
49	7.09916013427406e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	9.44911859429194e-07	\\
57	5.40926740416107e-06	\\
58	1.37036521355526e-05	\\
59	2.05677580645162e-05	\\
60	2.27315970789859e-05	\\
61	2.21110178802272e-05	\\
62	2.17930436418898e-05	\\
63	1.95290193176513e-05	\\
64	1.37815750045634e-05	\\
65	4.32649972715552e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	4.24190238182765e-06	\\
75	1.33757821808796e-05	\\
76	1.91997512480691e-05	\\
77	2.16770043558075e-05	\\
78	2.16713672493683e-05	\\
79	1.94670034807807e-05	\\
80	1.42142589431066e-05	\\
81	7.90836731492125e-06	\\
82	3.12370982864884e-06	\\
83	7.16523691649164e-07	\\
84	0	\\
85	0	\\
86	8.31864842569847e-07	\\
87	9.67603349600312e-06	\\
88	2.10478119014214e-05	\\
89	3.08348681736617e-05	\\
90	3.52048123854966e-05	\\
91	3.21412872474174e-05	\\
92	2.24972583302997e-05	\\
93	9.78146659069375e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	6.91259221677598e-06	\\
99	2.06522865541807e-05	\\
100	3.25372589095076e-05	\\
101	3.82511329940103e-05	\\
102	3.51200019437102e-05	\\
103	2.36719038067573e-05	\\
104	7.52408534322427e-06	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	1.13188422762903e-06	\\
116	2.20857500212673e-06	\\
117	2.5442433146186e-06	\\
118	3.02923454666493e-06	\\
119	3.30757616391686e-06	\\
120	3.8535226495267e-06	\\
121	4.04776417924817e-06	\\
122	4.10518950517134e-06	\\
123	3.97921898114399e-06	\\
124	3.80583208092295e-06	\\
125	3.61787524747758e-06	\\
126	3.26305032068582e-06	\\
127	3.07450467844927e-06	\\
128	3.27586560285008e-06	\\
129	3.01937126513728e-06	\\
130	2.75512352174252e-06	\\
131	2.46307487489308e-06	\\
132	2.08693480267593e-06	\\
133	1.74978102985404e-06	\\
134	1.31778466040543e-06	\\
135	1.10753899614727e-06	\\
136	7.25284356116621e-07	\\
137	3.02682585579194e-07	\\
138	1.99694125079767e-07	\\
139	0	\\
};
\addlegendentry{3~mT};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{
1	0	\\
2	2.12340016635858e-06	\\
3	1.99447135628798e-06	\\
4	1.79937892485668e-06	\\
5	1.29731721030757e-06	\\
6	3.50764319048784e-07	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	2.55274989069905e-07	\\
42	1.11552466687233e-05	\\
43	2.27568602583478e-05	\\
44	3.27181457645285e-05	\\
45	3.88367402419423e-05	\\
46	3.77593368185064e-05	\\
47	3.0557710964093e-05	\\
48	1.94548233682516e-05	\\
49	6.81462336472938e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	1.74707442925281e-06	\\
57	5.96052221250209e-06	\\
58	1.34295867640602e-05	\\
59	1.9942704405815e-05	\\
60	2.26502175991326e-05	\\
61	2.15191875240356e-05	\\
62	2.07811142274714e-05	\\
63	1.93529021297347e-05	\\
64	1.29165788147155e-05	\\
65	4.23708078131608e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	4.66760277858403e-06	\\
75	1.45272904877774e-05	\\
76	2.10630852619335e-05	\\
77	2.28576525698186e-05	\\
78	2.28623299618606e-05	\\
79	2.22577283330069e-05	\\
80	1.77267918028456e-05	\\
81	1.04286142336212e-05	\\
82	3.59533385784442e-06	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	1.07764133362146e-05	\\
88	2.28553089636704e-05	\\
89	3.20914690734641e-05	\\
90	3.55661256858649e-05	\\
91	3.14394935175299e-05	\\
92	2.0514660750096e-05	\\
93	6.06408132631359e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	7.54293494777725e-06	\\
99	2.25702139348577e-05	\\
100	3.54520116597374e-05	\\
101	4.31130158489243e-05	\\
102	4.39452018751015e-05	\\
103	3.79296666346905e-05	\\
104	2.7073766284936e-05	\\
105	1.36696890231247e-05	\\
106	7.04967367707838e-07	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	2.97334087648091e-06	\\
121	5.34899888353021e-06	\\
122	7.11864545272898e-06	\\
123	7.86674381676118e-06	\\
124	7.88899130262294e-06	\\
125	7.47322837243924e-06	\\
126	7.14236214310176e-06	\\
127	6.98242740051454e-06	\\
128	7.06043052619019e-06	\\
129	6.70328539659649e-06	\\
130	6.38221043039348e-06	\\
131	6.28568140377251e-06	\\
132	6.07956128713751e-06	\\
133	5.75674660883894e-06	\\
134	5.3467179343037e-06	\\
135	5.23416646506598e-06	\\
136	5.01010662089233e-06	\\
137	4.8620148089139e-06	\\
138	4.65255663608946e-06	\\
139	4.31024368751608e-06	\\
};
\addlegendentry{4~mT};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	4.31409732746346e-06	\\
42	1.30937583743382e-05	\\
43	2.30235245704157e-05	\\
44	3.1736392979682e-05	\\
45	3.66959798518726e-05	\\
46	3.67962899716132e-05	\\
47	3.18171613089436e-05	\\
48	2.2648806761308e-05	\\
49	9.63757523167213e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	2.24939233021373e-07	\\
57	7.12630302815544e-06	\\
58	1.65754987902984e-05	\\
59	2.41201209588963e-05	\\
60	2.5741198478926e-05	\\
61	2.35482460228884e-05	\\
62	2.11468096900596e-05	\\
63	1.68710722714416e-05	\\
64	1.02253791496373e-05	\\
65	2.127902597392e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	1.18655619943086e-07	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.86825541910186e-06	\\
75	1.14448697821507e-05	\\
76	1.9431772365125e-05	\\
77	2.28466251459624e-05	\\
78	2.40699278311452e-05	\\
79	2.25160228834062e-05	\\
80	1.6690662100769e-05	\\
81	7.03475858518094e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	3.13889087446947e-06	\\
87	1.67647626450683e-05	\\
88	2.97368762492625e-05	\\
89	3.79896165690763e-05	\\
90	3.86762296420591e-05	\\
91	3.20463340932011e-05	\\
92	2.02535868220457e-05	\\
93	6.18835919783008e-06	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	1.01258589497035e-05	\\
99	2.34276842462736e-05	\\
100	3.41695803608271e-05	\\
101	4.079331004458e-05	\\
102	4.17553548942021e-05	\\
103	3.80328716215869e-05	\\
104	3.14955504874247e-05	\\
105	2.24904855976314e-05	\\
106	1.38388816628796e-05	\\
107	5.6427662337832e-06	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	8.35998123333834e-07	\\
131	1.33496688344088e-06	\\
132	1.83669424458479e-06	\\
133	2.46499601300161e-06	\\
134	2.8812756972257e-06	\\
135	3.24993626483426e-06	\\
136	3.36226435844234e-06	\\
137	3.55465715321038e-06	\\
138	3.86933757612415e-06	\\
139	3.92449521216722e-06	\\
};
\addlegendentry{10~mT};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
32.4	0	\\
32.5	4e-05	\\
33	4e-05	\\
33.5	4e-05	\\
33.6	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42.9	0	\\
43	4e-05	\\
44	4e-05	\\
45	4e-05	\\
46	4e-05	\\
47	4e-05	\\
48	4e-05	\\
48.1	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57.9	0	\\
58	4e-05	\\
59	4e-05	\\
60	4e-05	\\
61	4e-05	\\
62	4e-05	\\
63	4e-05	\\
63.1	0	\\
65	0	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74.9	0	\\
75	4e-05	\\
76	4e-05	\\
77	4e-05	\\
78	4e-05	\\
79	4e-05	\\
80	4e-05	\\
80.1	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86.9	0	\\
87	4e-05	\\
88	4e-05	\\
89	4e-05	\\
90	4e-05	\\
91	4e-05	\\
92	4e-05	\\
92.1	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98.9	0	\\
99	4e-05	\\
100	4e-05	\\
101	4e-05	\\
102	4e-05	\\
103	4e-05	\\
104	4e-05	\\
105	4e-05	\\
105.1	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addlegendentry{Phantom};

\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];

\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
xticklabels=\empty,
ymin=0,
ymax=0.00004,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
name=plot3,
at=(plot2.below south west),
anchor=above north west,
title=3rd Line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	1.19508273977528e-05	\\
3	4.98651931683267e-06	\\
4	9.45460084713791e-06	\\
5	4.67052124484352e-06	\\
6	1.04560624795435e-05	\\
7	1.00906471600934e-05	\\
8	7.89190598986065e-06	\\
9	6.56402379988854e-06	\\
10	4.64422585375257e-06	\\
11	4.54616279099461e-06	\\
12	1.25060922279954e-06	\\
13	6.82039527126467e-06	\\
14	6.40856984454175e-07	\\
15	1.59183108751374e-07	\\
16	2.99437564882462e-07	\\
17	0	\\
18	5.3369153883684e-06	\\
19	1.55041156286051e-06	\\
20	2.75499744574294e-06	\\
21	4.01060171852821e-06	\\
22	4.27247457881649e-06	\\
23	6.98830515022965e-06	\\
24	4.24455629065947e-06	\\
25	4.55672904158781e-06	\\
26	6.68275842389166e-08	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	2.27218400533844e-06	\\
34	0	\\
35	1.86132548856905e-05	\\
36	1.25098428921679e-05	\\
37	7.35974105657379e-06	\\
38	2.00058502882109e-05	\\
39	2.70767851503421e-05	\\
40	2.0820016398924e-05	\\
41	1.30555384812918e-05	\\
42	1.4781114674729e-05	\\
43	1.58162774680914e-05	\\
44	3.20232090769101e-05	\\
45	4.30128363231722e-05	\\
46	4.34454040977426e-05	\\
47	5.76645805274104e-05	\\
48	4.38117525817077e-05	\\
49	2.94026904284479e-05	\\
50	1.25065196422862e-05	\\
51	1.74405120867674e-07	\\
52	0	\\
53	0	\\
54	4.25689504619455e-05	\\
55	5.18617520357866e-05	\\
56	2.40998483574231e-05	\\
57	5.27303776252217e-06	\\
58	2.99143866238864e-07	\\
59	0	\\
60	0	\\
61	0	\\
62	6.89441603934143e-06	\\
63	1.91621574635495e-05	\\
64	1.64184467707002e-05	\\
65	1.52926619320998e-05	\\
66	1.04279174774411e-05	\\
67	5.35591975537553e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	6.6023866759639e-06	\\
76	0	\\
77	7.49566951454436e-06	\\
78	0	\\
79	6.94857872047908e-07	\\
80	2.93148808048438e-05	\\
81	5.95907705080251e-05	\\
82	0	\\
83	0	\\
84	1.802628985821e-06	\\
85	2.90893364682166e-06	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	3.19275139922503e-07	\\
109	4.29245032250933e-06	\\
110	0	\\
111	0	\\
112	5.2793258152887e-07	\\
113	0	\\
114	2.73975319311765e-06	\\
115	4.60555296475803e-06	\\
116	2.60788738897243e-06	\\
117	1.70134101294646e-06	\\
118	2.9851656587455e-06	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	2.15460978299687e-06	\\
3	2.56084761536546e-06	\\
4	6.87508030225399e-07	\\
5	0	\\
6	2.47965737372562e-06	\\
7	1.8136625818948e-06	\\
8	1.14776944411223e-06	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	9.77205416134428e-07	\\
33	5.15593773799584e-06	\\
34	1.06675376049115e-05	\\
35	2.05943827903108e-05	\\
36	2.82364840078414e-05	\\
37	3.31453182033787e-05	\\
38	3.13643549676151e-05	\\
39	1.28448674360575e-05	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	5.50073451001047e-06	\\
45	2.08820210873545e-05	\\
46	3.03967984767743e-05	\\
47	2.74038895011773e-05	\\
48	1.58214374811481e-05	\\
49	4.67956648450575e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	7.56233593586905e-06	\\
54	2.09553615434648e-05	\\
55	2.55754908795253e-05	\\
56	2.35425647751808e-05	\\
57	1.39646890093086e-05	\\
58	3.38476057787927e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	3.28815454593039e-06	\\
63	1.24391478822245e-05	\\
64	2.06710049479891e-05	\\
65	2.11313930937254e-05	\\
66	1.48410135700538e-05	\\
67	4.65648889418627e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	9.92328177634966e-07	\\
76	1.70471152243286e-06	\\
77	0	\\
78	0	\\
79	0	\\
80	2.91475584851697e-06	\\
81	4.68972771672149e-06	\\
82	4.63221230000537e-06	\\
83	2.44089719010663e-06	\\
84	2.62501285961354e-06	\\
85	3.98913022496117e-06	\\
86	4.59864841414341e-06	\\
87	2.62121372804648e-06	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	3.42285858137803e-06	\\
93	7.91758948874892e-07	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	2.99125552323992e-06	\\
100	5.46728696922074e-06	\\
101	4.42005227375408e-06	\\
102	6.25325467121641e-07	\\
103	0	\\
104	0	\\
105	0	\\
106	9.89992925206567e-07	\\
107	1.89684658718047e-06	\\
108	2.0204244676484e-06	\\
109	1.04537980934432e-06	\\
110	5.37339771256557e-07	\\
111	1.14331534242695e-07	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	7.25257669864853e-07	\\
132	5.65287034697537e-07	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	1.24479024415243e-06	\\
23	1.90490016767277e-06	\\
24	3.27610904303784e-06	\\
25	3.34789352449277e-06	\\
26	4.01510574358398e-06	\\
27	3.08480944967098e-06	\\
28	7.61815531209632e-07	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	2.01319448473242e-06	\\
35	1.27851775173025e-05	\\
36	2.21324341757431e-05	\\
37	2.75208996247288e-05	\\
38	2.50522173590303e-05	\\
39	1.54541542434177e-05	\\
40	2.1607539724684e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	3.98181178693823e-06	\\
45	1.82044939903802e-05	\\
46	2.8489341982972e-05	\\
47	2.93731395015529e-05	\\
48	1.9759137568546e-05	\\
49	5.94657573068539e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	9.79301570795946e-06	\\
54	2.17207884947843e-05	\\
55	2.74036327143399e-05	\\
56	2.54757653110761e-05	\\
57	1.55470250477996e-05	\\
58	3.55943916384238e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	6.81323503222701e-06	\\
63	1.66784751231319e-05	\\
64	2.3185592236263e-05	\\
65	2.29353004126178e-05	\\
66	1.5375518099994e-05	\\
67	4.31046635623757e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.72419660697683e-06	\\
75	2.32223124099098e-06	\\
76	3.36573740728704e-07	\\
77	0	\\
78	0	\\
79	1.8314483953618e-06	\\
80	4.19071281109965e-06	\\
81	2.73566765133386e-06	\\
82	0	\\
83	0	\\
84	7.60830564512823e-08	\\
85	4.46145575130377e-06	\\
86	5.898631589275e-06	\\
87	3.71164324237868e-06	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	5.39713162498397e-08	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	7.15862993786712e-07	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	3.11614667839405e-07	\\
118	3.82891470319311e-07	\\
119	5.87969876990683e-07	\\
120	7.41176903505424e-07	\\
121	8.10407416518313e-07	\\
122	1.04974980456539e-06	\\
123	8.31647753347079e-07	\\
124	9.44671398075771e-07	\\
125	7.83259828851972e-07	\\
126	9.00376982445915e-07	\\
127	6.8921134576302e-07	\\
128	9.10314752009336e-07	\\
129	6.99187365811415e-07	\\
130	8.53041136933081e-07	\\
131	7.40566171783704e-07	\\
132	7.92114828697075e-07	\\
133	9.56651387967584e-07	\\
134	7.17732724466539e-07	\\
135	6.24366311492749e-07	\\
136	4.89164160784267e-07	\\
137	2.49261091692972e-07	\\
138	2.03567199195272e-07	\\
139	2.58770018685822e-07	\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	1.63651055100456e-07	\\
17	1.63805613751872e-06	\\
18	2.53284792420663e-06	\\
19	3.12486600793753e-06	\\
20	3.25627034435646e-06	\\
21	3.60107667152319e-06	\\
22	3.13988072272378e-06	\\
23	2.99345217014359e-06	\\
24	2.62870426628168e-06	\\
25	1.72630125431349e-06	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	5.28415247722226e-06	\\
35	1.49447211695468e-05	\\
36	2.30019948870601e-05	\\
37	2.67857850400358e-05	\\
38	2.42382905573331e-05	\\
39	1.55235101429252e-05	\\
40	4.46462143456766e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	9.19126539552114e-06	\\
45	2.17660363528967e-05	\\
46	3.03615472087833e-05	\\
47	2.93739782688945e-05	\\
48	1.9302037459959e-05	\\
49	4.96722266138857e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	7.10664394280644e-06	\\
54	2.09720066472331e-05	\\
55	2.93740731049996e-05	\\
56	2.88538269545967e-05	\\
57	1.8645034136625e-05	\\
58	4.53834485931287e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	6.04099063018634e-06	\\
63	1.72326154516467e-05	\\
64	2.46220926547046e-05	\\
65	2.44820749790015e-05	\\
66	1.58493815157749e-05	\\
67	4.05000062564091e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	8.31889612598467e-07	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	1.34424842857998e-06	\\
80	3.058884733584e-06	\\
81	1.36860245235831e-06	\\
82	0	\\
83	0	\\
84	0	\\
85	3.46009247762302e-06	\\
86	5.6157627125595e-06	\\
87	4.9783259202662e-06	\\
88	1.70364345538969e-06	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	4.56893658932418e-07	\\
99	3.38008399071598e-06	\\
100	5.52733318884097e-06	\\
101	5.4258538661772e-06	\\
102	3.84798810504809e-06	\\
103	5.1524436435348e-07	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	1.97165245129431e-06	\\
118	2.92762525769256e-06	\\
119	3.34202236098309e-06	\\
120	3.64022472793622e-06	\\
121	3.74346248731089e-06	\\
122	4.0151513330773e-06	\\
123	3.9173887474915e-06	\\
124	4.09460301575046e-06	\\
125	4.282998567407e-06	\\
126	4.25156039531213e-06	\\
127	4.36107845473809e-06	\\
128	4.48895449390219e-06	\\
129	4.469697688277e-06	\\
130	4.17720612312362e-06	\\
131	4.11990550050154e-06	\\
132	4.06756738604595e-06	\\
133	4.06593681404086e-06	\\
134	4.02615560709545e-06	\\
135	3.94298763365858e-06	\\
136	3.83116193610708e-06	\\
137	3.85782561501878e-06	\\
138	3.81625712401355e-06	\\
139	3.64571467470261e-06	\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	2.7543582975614e-07	\\
16	1.21306950248435e-06	\\
17	1.25909833040737e-06	\\
18	1.43260932757421e-06	\\
19	1.14165582664182e-06	\\
20	9.98852519150751e-07	\\
21	4.34283628381903e-07	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	2.42684536765322e-06	\\
34	1.01033386105858e-05	\\
35	1.8095704980974e-05	\\
36	2.40826664239463e-05	\\
37	2.73936807845601e-05	\\
38	2.45159578841401e-05	\\
39	1.66398393765457e-05	\\
40	6.75107097167703e-06	\\
41	0	\\
42	0	\\
43	0	\\
44	9.77582143845913e-06	\\
45	2.11560884688551e-05	\\
46	2.84161565998037e-05	\\
47	2.75131957185069e-05	\\
48	1.91309367482374e-05	\\
49	5.79761539354209e-06	\\
50	0	\\
51	0	\\
52	0	\\
53	5.9472707357228e-06	\\
54	1.93077951758479e-05	\\
55	2.85493832689783e-05	\\
56	2.87049892555758e-05	\\
57	1.92726789275109e-05	\\
58	5.9264677927106e-06	\\
59	0	\\
60	0	\\
61	0	\\
62	3.93710159686677e-06	\\
63	1.48144865525115e-05	\\
64	2.23333321837093e-05	\\
65	2.21371270308005e-05	\\
66	1.45829712062224e-05	\\
67	2.06886988874356e-06	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	1.42338297400072e-07	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	1.18178293620252e-06	\\
86	4.21999483959919e-06	\\
87	4.432203797348e-06	\\
88	2.06100206289987e-06	\\
89	3.26998112077673e-08	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	4.34674075803925e-07	\\
99	2.31833707850602e-06	\\
100	4.72766026245786e-06	\\
101	5.58939702465192e-06	\\
102	4.73227510181643e-06	\\
103	3.43470603606604e-06	\\
104	2.76688394807049e-06	\\
105	1.83714818847568e-06	\\
106	1.10523328571523e-06	\\
107	2.97273114993042e-07	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	2.16904172163946e-07	\\
132	6.48848563053854e-07	\\
133	1.11709160321479e-06	\\
134	1.51534396822866e-06	\\
135	1.84308707172334e-06	\\
136	2.1484396341923e-06	\\
137	2.2016641943583e-06	\\
138	2.16907031970826e-06	\\
139	2.34897728557753e-06	\\
};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34.9	0	\\
35	4e-05	\\
36	4e-05	\\
37	4e-05	\\
38	4e-05	\\
39	4e-05	\\
39.1	0	\\
41	0	\\
42	0	\\
43.9	0	\\
44	4e-05	\\
45	4e-05	\\
46	4e-05	\\
47	4e-05	\\
48	4e-05	\\
48.1	0	\\
50	0	\\
51	0	\\
52.9	0	\\
53	4e-05	\\
54	4e-05	\\
55	4e-05	\\
56	4e-05	\\
57	4e-05	\\
57.1	0	\\
59	0	\\
60	0	\\
61	0	\\
62.9	0	\\
63	4e-05	\\
64	4e-05	\\
65	4e-05	\\
66	4e-05	\\
66.1	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];
\end{axis}

\begin{axis}[%
width=345pt,
height=35pt,
scale only axis,
xmin=0,
xmax=140,
ymin=0,
ymax=4e-05,
yticklabels={0,0,1,2,3},
every y tick scale label/.style={
            at={(yticklabel* cs:0.80,-1.20cm)},
            anchor=near yticklabel
        },
at=(plot3.below south west),
anchor=above north west,
title=4th Line,
title style={xshift=-14em,yshift=-0.8em},
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	9.52661636998539e-07	\\
41	2.14092071184764e-06	\\
42	4.34175903026964e-06	\\
43	5.51795839502112e-06	\\
44	4.94603904847388e-06	\\
45	5.32686612159085e-06	\\
46	5.91640359584089e-06	\\
47	8.77616550242233e-06	\\
48	7.58121083108107e-06	\\
49	8.23184046575133e-06	\\
50	8.9348863629009e-06	\\
51	7.63612791335967e-06	\\
52	8.06969486442143e-06	\\
53	5.50666743790711e-06	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	3.41548596141451e-06	\\
61	2.24493321821974e-06	\\
62	5.62138262737526e-06	\\
63	5.27821265599768e-06	\\
64	6.25296698668913e-06	\\
65	4.11120042762103e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	3.33837691683356e-06	\\
74	1.62942248354573e-06	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	4.5203621038839e-06	\\
80	5.39079928738607e-06	\\
81	1.01252577611139e-06	\\
82	0	\\
83	0	\\
84	5.51174242385788e-06	\\
85	8.48205963307301e-06	\\
86	3.06594859450909e-06	\\
87	3.70403921474699e-06	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	3.64250993919864e-07	\\
94	0	\\
95	1.83720043407932e-06	\\
96	4.94567227063886e-06	\\
97	4.30560128332159e-06	\\
98	3.85170271059828e-07	\\
99	9.47872121520004e-07	\\
100	0	\\
101	0	\\
102	2.0925234543122e-06	\\
103	7.58228932408293e-07	\\
104	3.17154372631961e-06	\\
105	0	\\
106	4.14546275178752e-08	\\
107	1.45418581844577e-06	\\
108	0	\\
109	0	\\
110	2.84058485111906e-07	\\
111	0	\\
112	2.78074056132081e-07	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	4.18324227347274e-07	\\
121	1.77453194955748e-06	\\
122	1.42747812705607e-06	\\
123	2.65602121511006e-06	\\
124	9.21407587638105e-06	\\
125	5.92342043703631e-06	\\
126	1.07406925854044e-05	\\
127	1.06138095429255e-05	\\
128	2.14113054734499e-05	\\
129	2.39319707894607e-05	\\
130	1.97602284404715e-05	\\
131	3.49808412204763e-05	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	6.28244162200131e-08	\\
14	1.1063427810964e-07	\\
15	2.45643938590179e-07	\\
16	4.82201597212268e-07	\\
17	8.78021528414705e-07	\\
18	8.7555074665904e-07	\\
19	1.26927791272712e-06	\\
20	9.58066682346243e-08	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	0	\\
49	0	\\
50	0	\\
51	0	\\
52	0	\\
53	0	\\
54	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59	0	\\
60	0	\\
61	7.98584141267274e-06	\\
62	1.49451740821469e-05	\\
63	1.53492987076554e-05	\\
64	1.37534873060743e-05	\\
65	7.44554070611748e-06	\\
66	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	2.51259107212005e-06	\\
73	8.57973787069347e-06	\\
74	8.50632487477972e-06	\\
75	4.14038271777343e-06	\\
76	6.25325467121641e-07	\\
77	2.19626331492966e-06	\\
78	5.59730516022355e-06	\\
79	8.25040194559244e-06	\\
80	6.5391636760763e-06	\\
81	1.48116878956438e-06	\\
82	0	\\
83	1.2876501835832e-06	\\
84	4.48474216066454e-06	\\
85	5.96995263853022e-06	\\
86	1.56754248491715e-06	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	6.3990811661927e-07	\\
115	1.23326620077846e-06	\\
116	1.34787510385487e-06	\\
117	1.94323765144442e-06	\\
118	2.29891043441697e-06	\\
119	3.95710574295272e-06	\\
120	4.11234956480387e-06	\\
121	4.77312936424628e-06	\\
122	3.87684455980466e-06	\\
123	3.37922991189359e-06	\\
124	2.74087444674142e-06	\\
125	2.10607150535358e-06	\\
126	1.50266821309562e-06	\\
127	5.79826727972116e-07	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48	5.41931762196888e-06	\\
49	1.37762219761956e-05	\\
50	2.16789994952506e-05	\\
51	2.7608803986103e-05	\\
52	2.88163249366438e-05	\\
53	2.33618422118817e-05	\\
54	1.35065852376349e-05	\\
55	4.26579832107211e-06	\\
56	0	\\
57	0	\\
58	0	\\
59	2.88183551340593e-06	\\
60	1.32451151314524e-05	\\
61	2.44280177770886e-05	\\
62	3.2554772598787e-05	\\
63	3.51200019437102e-05	\\
64	3.19676658205831e-05	\\
65	2.16895424397631e-05	\\
66	7.51606767799843e-06	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	1.31216955213291e-06	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	2.11743503329196e-06	\\
96	2.86599073361411e-06	\\
97	3.53941218050178e-06	\\
98	4.79963876480155e-06	\\
99	6.88617003617483e-06	\\
100	8.36454599556358e-06	\\
101	9.00080514490895e-06	\\
102	9.29351161965071e-06	\\
103	9.06265543232407e-06	\\
104	8.76533120091362e-06	\\
105	8.82369502546892e-06	\\
106	8.48919983144388e-06	\\
107	7.99631738935218e-06	\\
108	8.1946402133622e-06	\\
109	7.88176755121677e-06	\\
110	7.79453929933041e-06	\\
111	7.42664420039484e-06	\\
112	6.77782746002929e-06	\\
113	6.51492508921295e-06	\\
114	6.1238753991264e-06	\\
115	5.05696509860882e-06	\\
116	4.805804141992e-06	\\
117	4.53785338174004e-06	\\
118	4.3168536589742e-06	\\
119	3.96608117650761e-06	\\
120	3.3072267038468e-06	\\
121	3.05624623155372e-06	\\
122	2.61564312343518e-06	\\
123	2.15636277191816e-06	\\
124	1.78694388211316e-06	\\
125	1.07705864260131e-06	\\
126	7.78209926392773e-07	\\
127	1.23253922914701e-07	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	1.18419279698504e-07	\\
30	1.08726756575208e-06	\\
31	9.20739155228636e-07	\\
32	8.11884528443051e-07	\\
33	4.92166474356769e-07	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	1.35573888354567e-06	\\
47	7.64654732108446e-06	\\
48	1.5766542314414e-05	\\
49	2.39925803738349e-05	\\
50	3.00043547443092e-05	\\
51	3.26184801710257e-05	\\
52	3.16047826578292e-05	\\
53	2.61177528011483e-05	\\
54	1.72731790025593e-05	\\
55	9.33765664135936e-06	\\
56	4.72617295926299e-06	\\
57	3.92041426979999e-06	\\
58	4.73392377638637e-06	\\
59	9.45991436616774e-06	\\
60	2.00651343162107e-05	\\
61	3.27882115203804e-05	\\
62	4.11412804608674e-05	\\
63	4.39452018751015e-05	\\
64	4.09561198798445e-05	\\
65	3.14466048409342e-05	\\
66	1.75274941466715e-05	\\
67	7.97660082221051e-06	\\
68	6.07579735162593e-06	\\
69	6.36648340966784e-06	\\
70	4.68898314273158e-06	\\
71	4.35946033361292e-06	\\
72	9.01234360232986e-06	\\
73	1.64715027792442e-05	\\
74	1.78343229538906e-05	\\
75	1.1083613104716e-05	\\
76	3.84798810504809e-06	\\
77	2.64251526130094e-06	\\
78	8.23757489573595e-06	\\
79	1.45817655908722e-05	\\
80	1.48847039350116e-05	\\
81	8.47933213806179e-06	\\
82	1.95515197296712e-06	\\
83	1.20800662263966e-06	\\
84	4.82311950308477e-06	\\
85	7.68236839596168e-06	\\
86	6.67752536603678e-06	\\
87	1.60748921569883e-06	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	1.5590759712695e-06	\\
115	5.05407076820118e-06	\\
116	7.51911506099759e-06	\\
117	1.2127854256582e-05	\\
118	1.48843634669948e-05	\\
119	1.73503026154899e-05	\\
120	1.69906372788849e-05	\\
121	1.59684553007432e-05	\\
122	1.53630555992482e-05	\\
123	1.48543953979429e-05	\\
124	1.40945344821467e-05	\\
125	1.26383653289189e-05	\\
126	1.15074651437959e-05	\\
127	1.05565535193329e-05	\\
128	8.68161921000833e-06	\\
129	7.39832053289557e-06	\\
130	6.1823559135884e-06	\\
131	4.77259641169715e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	1.89016305320224e-06	\\
28	3.52116578499746e-06	\\
29	4.34002485920671e-06	\\
30	4.68501403811288e-06	\\
31	4.31292027501144e-06	\\
32	4.151360449036e-06	\\
33	3.5990066551995e-06	\\
34	2.53438209747858e-06	\\
35	1.43253997855464e-06	\\
36	4.33897534997014e-07	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	1.60223870239141e-06	\\
47	6.87105783400647e-06	\\
48	1.32259259844227e-05	\\
49	1.98679991117774e-05	\\
50	2.43903788879193e-05	\\
51	2.68783182870977e-05	\\
52	2.66324553209757e-05	\\
53	2.18905563857735e-05	\\
54	1.45398589587636e-05	\\
55	7.19701534754502e-06	\\
56	3.29605070502331e-06	\\
57	1.83578296388636e-06	\\
58	2.83662160767347e-06	\\
59	8.38723412547528e-06	\\
60	1.87614264143689e-05	\\
61	3.07073233396108e-05	\\
62	3.92132301031198e-05	\\
63	4.17553548942021e-05	\\
64	3.88562636767148e-05	\\
65	2.995536873232e-05	\\
66	1.75474749429854e-05	\\
67	7.95103038185756e-06	\\
68	4.99205191824304e-06	\\
69	4.78276059418663e-06	\\
70	3.92383562509235e-06	\\
71	4.48316726515158e-06	\\
72	8.97553028979912e-06	\\
73	1.61043037105989e-05	\\
74	1.75201632018715e-05	\\
75	1.1808584885397e-05	\\
76	4.73227510181643e-06	\\
77	4.04110630103785e-06	\\
78	9.00927052447602e-06	\\
79	1.52604976436433e-05	\\
80	1.56788676705207e-05	\\
81	1.00269044909911e-05	\\
82	4.94676784105161e-06	\\
83	3.31501947293656e-06	\\
84	7.01211811267672e-06	\\
85	1.0297534293485e-05	\\
86	1.06721258110084e-05	\\
87	8.36158079173948e-06	\\
88	4.43475463703062e-06	\\
89	2.24406670910784e-06	\\
90	0	\\
91	0	\\
92	7.19904395802447e-08	\\
93	1.731060052236e-06	\\
94	2.25177793508217e-06	\\
95	3.38130350549116e-07	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	1.01124268717771e-06	\\
122	2.21577642080325e-06	\\
123	3.21242022435043e-06	\\
124	3.87304214260118e-06	\\
125	4.50369469754434e-06	\\
126	4.65488998472722e-06	\\
127	4.47814252727262e-06	\\
128	4.62075014179113e-06	\\
129	4.30747423525894e-06	\\
130	3.70274642927134e-06	\\
131	3.30564038665872e-06	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};

\addplot [name path=f,color=black,solid,forget plot]
  table[row sep=crcr]{
1	0	\\
2	0	\\
3	0	\\
4	0	\\
5	0	\\
6	0	\\
7	0	\\
8	0	\\
9	0	\\
10	0	\\
11	0	\\
12	0	\\
13	0	\\
14	0	\\
15	0	\\
16	0	\\
17	0	\\
18	0	\\
19	0	\\
20	0	\\
21	0	\\
22	0	\\
23	0	\\
24	0	\\
25	0	\\
26	0	\\
27	0	\\
28	0	\\
29	0	\\
30	0	\\
31	0	\\
32	0	\\
33	0	\\
34	0	\\
35	0	\\
36	0	\\
37	0	\\
38	0	\\
39	0	\\
40	0	\\
41	0	\\
42	0	\\
43	0	\\
44	0	\\
45	0	\\
46	0	\\
47	0	\\
48.9	0	\\
49	4e-05	\\
50	4e-05	\\
51	4e-05	\\
52	4e-05	\\
53	4e-05	\\
53.1	0	\\
55	0	\\
56	0	\\
57	0	\\
58	0	\\
59.9	0	\\
60	4e-05	\\
61	4e-05	\\
62	4e-05	\\
63	4e-05	\\
64	4e-05	\\
65	4e-05	\\
65.1	0	\\
67	0	\\
68	0	\\
69	0	\\
70	0	\\
71	0	\\
72	0	\\
73	0	\\
74	0	\\
75	0	\\
76	0	\\
77	0	\\
78	0	\\
79	0	\\
80	0	\\
81	0	\\
82	0	\\
83	0	\\
84	0	\\
85	0	\\
86	0	\\
87	0	\\
88	0	\\
89	0	\\
90	0	\\
91	0	\\
92	0	\\
93	0	\\
94	0	\\
95	0	\\
96	0	\\
97	0	\\
98	0	\\
99	0	\\
100	0	\\
101	0	\\
102	0	\\
103	0	\\
104	0	\\
105	0	\\
106	0	\\
107	0	\\
108	0	\\
109	0	\\
110	0	\\
111	0	\\
112	0	\\
113	0	\\
114	0	\\
115	0	\\
116	0	\\
117	0	\\
118	0	\\
119	0	\\
120	0	\\
121	0	\\
122	0	\\
123	0	\\
124	0	\\
125	0	\\
126	0	\\
127	0	\\
128	0	\\
129	0	\\
130	0	\\
131	0	\\
132	0	\\
133	0	\\
134	0	\\
135	0	\\
136	0	\\
137	0	\\
138	0	\\
139	0	\\
};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [thick,color=blue,fill=blue,fill opacity=0.25]	fill between[of=f and axis,soft clip={domain=0:1}];
\end{axis}
\end{tikzpicture}%

